Observational Properties of Rotationally Excited Molecular Hydrogen In Translucent Lines of Sight

The {\it Far Ultraviolet Spectroscopic Explorer} ({\it FUSE}) has allowed precise determinations of the column densities of molecular hydrogen ($\Hmol$) in Galactic lines of sight with a wide range of pathlengths and extinction properties. However, survey studies of lines of sight with greater extinction have been mostly restricted to the low-$J$ states (lower total angular momentum) in which most molecular hydrogen is observed. This paper presents a survey of column densities for the molecular hydrogen in states of greater rotational excitation ($J \geq 2$) in Galactic lines of sight with $\log{\NHmol} \gtrsim 20$. This study is comprehensive through the highest excited state detectable in each line of sight. J=5 is observed in every line of sight, and we detect J=7 in four lines of sight, J=8 in one line of sight, and vibrationally excited $\Hmol$ in two lines of sight. We compared the apparent $b$-values and velocity offsets of the higher-$J$ states relative to the dominant low-$J$ states and we found no evidence of any trends that might provide insight into the formation of higher-$J$ $\Hmol$, although these results are the most affected by the limits of the {\it FUSE} resolution. We also derive excitation temperatures based on the column densities of the different states. We confirm that at least two distinct temperatures are necessary to adequately describe these lines of sight, and that more temperatures are probably necessary. Total $\Hmol$ column density is known to be correlated with other molecules; we explore if correlations vary as a function of $J$ for several molecules, most importantly CH and CH$^+$. Finally, we briefly discuss interpretations of selected lines of sight by comparing them to models computed using the Meudon PDR code.

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Lines of Sight: Stellar Data\label{stellardata}}
\tablehead{\colhead{Star Name} & \colhead{Spectral Class} & \colhead{l} & \colhead{b} & \colhead{Distance (pc)} & \colhead{Distance Ref.}}
\startdata
HD 24534 & O9.5pe & 163.08 & -17.14 & 590 & 1 \\
HD 27778 & B3V & 172.76 & -17.39 & 223 & 2 \\
HD 38087 & B5V & 207.07 & -16.26 & 480 & 1 \\
HD 40893 & B0IV & 180.09 & +4.34 & 2800 & 1 \\
HD 46056 & O8V & 206.34 & -2.25 & 2300 & 1 \\
HD 46202 & O9V & 206.31 & -2.00 & 2000 & 1 \\
HD 53367 & BOIV:e & 223.71 & -1.90 & 780 & 1 \\
HD 147888 & B3/B4V & 353.65 & +17.71 & 136 & 2 \\
HD 149404 & O9Ia & 340.54 & +3.01 & 820 & 1 \\
HD 170740 & B2V & 21.06 & -0.53 & 213 & 2 \\
HD 179406 & B3V & 28.23 & -8.31 & 160 & 1 \\
HD 185418 & B0.5V & 53.60 & -2.17 & 950 & 1 \\
HD 186994 & BOIII & 78.62 & +10.06 & 2500 & 1 \\
HD 192639 & O7.5IIIF & 74.90 & +1.48 & 1100 & 1 \\
HD 195965 & B0V & 85.71 & +5.00 & 1300 & 1 \\
HD 197512 & B1V & 87.89 & +4.63 & \nodata & \nodata \\
HD 199579 & O6.5III & 85.70 & -0.30 & 1100 & 3 \\
HD 203938 & B0.5IV & 90.56 & -2.23 & 700 & 1 \\
HD 206267 & O6(F) & 99.29 & +3.74 & 1000 & 4 \\
HD 207198 & O9II & 103.14 & +6.99 & 1000 & 1 \\
HD 207538 & O9.5V & 101.60 & +4.67 & 880 & 1 \\
HD 210839 & O6e & 103.83 & +2.61 & 505 & 2 \\
\enddata
\tablerefs{(1) From the DIBS database, http://dib.uiuc.edu/, values compiled by L.~M.~Hobbs, spectroscopic distance modulus.  (2) Hipparcos value of 4-$\sigma$ significance or better.  (3) \citet{Savage1985}.  (4) From the DIBS database, http://dib.uiuc.edu/, values compiled by L.~M.~Hobbs, stellar association.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Lines of Sight: Reddening Data\label{reddeningtable}}
\tablehead{\colhead{Sightline} & \colhead{$E_{B-V}$} & \colhead{Ref.} & \colhead{$A_V$} & \colhead{Ref.} & \colhead{$R_V$} & \colhead{Ref.}}
\startdata
HD 24534 & 0.59 & 1 & 2.05 & 2 & 3.47 & 2 \\
HD 27778 & 0.37 & 3 & 1.01 & 2 & 2.72 & 2 \\
HD 38087 & 0.29 & 3 & 1.61 & 4 & 5.57 & 4 \\
HD 40893 & 0.46 & 3 & 1.13 & 4 & 2.46 & 4 \\
HD 46056 & 0.50 & 3 & 1.30 & 4 & 2.60 & 4 \\
HD 46202 & 0.49 & 3 & 1.39 & 4 & 2.83 & 4 \\
HD 53367 & 0.74 & 3 & 1.76 & 4 & 2.38 & 4 \\
HD 147888 & 0.47 & 3 & 1.91 & 4 & 4.06 & 4 \\
HD 149404 & 0.62 & 5 & 2.19 & 5 & 3.53 & 5 \\
HD 170740 & 0.48 & 3 & 1.30 & 2 & 2.71 & 2 \\
HD 179406 & 0.33 & 3 & 0.94 & 4 & 2.86 & 4 \\
HD 185418 & 0.50 & 3 & 1.16 & 2 & 2.32 & 2 \\
HD 186994 & 0.17 & 3 & 0.53 & 6 & 3.10 & 7 \\
HD 192639 & 0.66 & 1 & 1.87 & 2 & 2.84 & 2 \\
HD 195965 & 0.25 & 1 & 0.77 & 8 & 3.08 & 6 \\
HD 197512 & 0.32 & 9 & 0.75 & 2 & 2.35 & 2 \\
HD 199579 & 0.37 & 9 & 1.09 & 2 & 2.95 & 2 \\
HD 203938 & 0.74 & 3 & 2.15 & 2 & 2.91 & 2 \\
HD 206267 & 0.53 & 3 & 1.41 & 2 & 2.67 & 2 \\
HD 207198 & 0.62 & 3 & 1.50 & 2 & 2.42 & 2 \\
HD 207538 & 0.64 & 3 & 1.44 & 2 & 2.25 & 2 \\
HD 210839 & 0.57 & 1 & 1.58 & 2 & 2.78 & 2 \\
\enddata
\tablerefs{(1) \citet{DS1994}.  (2) \citet{Rachford2002}; if $\av$, reference 6 also applies.  (3) From the DIBS database, http://dib.uiuc.edu/, values by the DIBS team.  (4) \citet{Rachford2009}; if $\av$, reference 6 also applies.  (5) \citet{Valencic2004}.  (6) Calculated through the definition $\rv \equiv \av / \ebv$ using values from the other two columns.  (7) $\rv$ not independently measured and is assumed to be the Galactic average of 3.1.  (8) \citet{Neckel1980}.  (9) \citet{Aiello1988}.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{cccccccccccccccccccccccc}
\tablecolumns{24}
\tablewidth{0pc}
\tabletypesize{\tiny}
\rotate
\tablecaption{Measured Equivalent Widths\label{eqwidths}}
\tablehead{\colhead{} & \colhead{} & \multicolumn{22}{c}{Line of Sight} \\ \colhead{Wavelength} & \colhead{$J$ Level} & \colhead{HD 24534} & \colhead{HD 27778} & \colhead{HD 38087} & \colhead{HD 40893} & \colhead{HD 46056} & \colhead{HD 46202} & \colhead{HD 53367} & \colhead{HD 147888} & \colhead{HD 149404} & \colhead{HD 170740} & \colhead{HD 179406} & \colhead{HD 185418} & \colhead{HD 186994} & \colhead{HD 192639} & \colhead{HD 195965} & \colhead{HD 197512} & \colhead{HD 199579} & \colhead{HD 203938} & \colhead{HD 206267} & \colhead{HD 207198} & \colhead{HD 207538} & \colhead{HD 210839}}
\startdata
919.048 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $83.6\pm29.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
920.241 & 2 & \nodata & \nodata & \nodata & $118.8\pm53.5$ & \nodata & $128.2\pm28.1$ & \nodata & \nodata & $166.4\pm58.0$ & \nodata & \nodata & $104.4\pm29.6$ & $62.0\pm6.5$ & \nodata & $95.4\pm11.8$ & $163.1\pm50.3$ & $149.3\pm42.5$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
921.730 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $87.3\pm25.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
922.303 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $42.4\pm5.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
922.893 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $104.2\pm8.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
927.017 & 2 & $46.1\pm12.2$ & \nodata & \nodata & $166.0\pm19.0$ & \nodata & $161.3\pm43.9$ & \nodata & \nodata & $136.5\pm17.3$ & \nodata & \nodata & $107.5\pm26.0$ & $67.8\pm6.5$ & $107.8\pm27.3$ & $114.6\pm9.5$ & $150.7\pm38.3$ & $170.6\pm31.9$ & \nodata & $127.0\pm28.5$ & \nodata & $143.6\pm51.6$ & $142.7\pm9.3$ \\
928.436 & 3 & \nodata & \nodata & \nodata & $142.1\pm23.6$ & $114.3\pm44.3$ & $97.3\pm36.9$ & \nodata & \nodata & $128.7\pm33.7$ & \nodata & \nodata & $51.4\pm21.4$ & $73.7\pm7.8$ & $62.6\pm60.4$ & $99.7\pm6.9$ & $101.1\pm68.8$ & $149.2\pm24.1$ & \nodata & \nodata & \nodata & \nodata & $109.5\pm21.5$ \\
932.604 & 2 & \nodata & \nodata & \nodata & $160.8\pm27.9$ & \nodata & $123.3\pm28.6$ & \nodata & \nodata & $147.5\pm39.5$ & \nodata & \nodata & $101.6\pm20.3$ & $79.0\pm4.7$ & $134.0\pm33.4$ & $113.9\pm13.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
933.578 & 3 & \nodata & \nodata & \nodata & $175.1\pm17.3$ & $106.9\pm35.1$ & $183.9\pm54.1$ & \nodata & \nodata & $120.9\pm16.3$ & \nodata & \nodata & $93.3\pm12.7$ & $105.1\pm6.2$ & $92.7\pm15.6$ & $111.4\pm7.4$ & $83.2\pm35.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & $145.8\pm13.1$ \\
933.788 & 4 & \nodata & \nodata & \nodata & \nodata & $82.8\pm31.7$ & $92.0\pm33.7$ & \nodata & \nodata & $94.6\pm12.1$ & \nodata & \nodata & $40.6\pm12.3$ & $38.3\pm6.4$ & $58.3\pm15.9$ & $60.1\pm3.9$ & $49.8\pm35.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & $112.5\pm13.8$ \\
934.141 & 2 & $61.0\pm8.9$ & \nodata & \nodata & $125.6\pm17.7$ & $99.6\pm21.8$ & $151.0\pm43.8$ & $175.0\pm72.9$ & \nodata & $109.5\pm14.5$ & \nodata & \nodata & $93.6\pm9.5$ & $77.4\pm4.6$ & $135.6\pm16.6$ & $116.7\pm13.3$ & $157.6\pm22.5$ & $155.4\pm15.8$ & \nodata & $116.4\pm12.4$ & $72.6\pm20.3$ & $106.7\pm38.7$ & $138.2\pm11.4$ \\
934.789 & 3 & $47.9\pm9.8$ & \nodata & \nodata & $158.4\pm35.6$ & $108.8\pm26.8$ & $131.3\pm19.1$ & $67.5\pm35.8$ & \nodata & $122.1\pm25.7$ & \nodata & \nodata & $71.8\pm12.7$ & $89.4\pm5.4$ & $127.7\pm13.1$ & $94.1\pm8.6$ & $111.9\pm26.5$ & $179.2\pm13.3$ & \nodata & $112.6\pm10.7$ & $123.3\pm23.9$ & $131.3\pm41.1$ & $134.4\pm12.5$ \\
935.958 & 4 & $25.8\pm7.8$ & \nodata & \nodata & $80.0\pm12.5$ & \nodata & $72.1\pm15.8$ & \nodata & \nodata & $93.7\pm35.7$ & \nodata & \nodata & $50.1\pm14.5$ & $40.3\pm5.1$ & $94.6\pm20.6$ & $74.5\pm2.7$ & \nodata & $143.8\pm35.7$ & \nodata & $67.2\pm11.9$ & $67.8\pm17.2$ & \nodata & $118.3\pm11.8$ \\
936.463 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $68.3\pm9.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & $25.5\pm3.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & $38.4\pm35.8$ & \nodata \\
936.854 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $134.7\pm23.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
937.551 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $60.2\pm12.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
938.726 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.3\pm7.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
938.909 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.3\pm7.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
940.384 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $43.0\pm12.0$ & \nodata & \nodata & $17.2\pm15.4$ & \nodata & \nodata & $22.8\pm2.0$ & \nodata & \nodata & \nodata & \nodata & $53.4\pm22.9$ & \nodata & \nodata \\
940.623 & 2 & \nodata & \nodata & \nodata & $161.5\pm24.6$ & $123.3\pm22.8$ & $168.2\pm37.4$ & \nodata & \nodata & $141.6\pm12.5$ & $226.1\pm106.4$ & \nodata & $112.5\pm8.3$ & $86.0\pm4.6$ & $127.1\pm26.0$ & $121.5\pm12.8$ & $104.0\pm24.1$ & \nodata & \nodata & $155.6\pm28.8$ & $132.2\pm24.2$ & $119.5\pm52.1$ & \nodata \\
940.882 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & $94.4\pm25.7$ & \nodata & \nodata & $59.1\pm13.1$ & \nodata & \nodata & \nodata & $23.6\pm11.5$ & $47.2\pm34.7$ & $22.0\pm2.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
941.596 & 2 & \nodata & \nodata & \nodata & $171.0\pm41.3$ & $111.0\pm24.6$ & $151.3\pm38.3$ & $222.0\pm74.5$ & $69.6\pm33.4$ & $142.7\pm9.8$ & $191.9\pm84.9$ & \nodata & $105.3\pm10.0$ & $79.3\pm4.2$ & $147.6\pm21.4$ & $118.9\pm10.5$ & $133.4\pm25.9$ & $182.6\pm20.4$ & \nodata & $99.9\pm19.2$ & $91.9\pm14.2$ & $137.0\pm46.9$ & $159.2\pm24.0$ \\
942.685 & 5 & \nodata & \nodata & \nodata & \nodata & $36.0\pm34.2$ & $52.8\pm27.8$ & \nodata & \nodata & $51.9\pm12.4$ & $64.8\pm56.1$ & \nodata & \nodata & \nodata & $67.6\pm26.0$ & $12.9\pm2.6$ & \nodata & $85.9\pm8.3$ & \nodata & \nodata & \nodata & \nodata & $85.8\pm9.5$ \\
942.962 & 3 & $35.4\pm10.0$ & $96.6\pm62.7$ & $144.0\pm39.7$ & $153.6\pm18.3$ & $94.6\pm22.8$ & $109.0\pm20.8$ & \nodata & $95.1\pm32.8$ & $109.2\pm11.8$ & \nodata & \nodata & $78.4\pm10.6$ & $73.9\pm4.8$ & $137.5\pm25.9$ & $99.4\pm13.1$ & $70.5\pm28.7$ & $175.5\pm23.6$ & \nodata & $123.7\pm14.8$ & $86.9\pm19.3$ & \nodata & $143.6\pm14.9$ \\
944.328 & 3 & $32.9\pm10.1$ & \nodata & \nodata & $145.5\pm17.1$ & $126.9\pm28.4$ & $119.6\pm22.1$ & \nodata & $75.8\pm26.4$ & $127.2\pm17.0$ & $54.9\pm21.0$ & \nodata & $65.1\pm11.2$ & $68.5\pm4.6$ & $174.0\pm31.2$ & $97.6\pm6.7$ & $127.9\pm31.3$ & $167.3\pm8.6$ & \nodata & $71.4\pm20.7$ & $104.6\pm35.0$ & $98.9\pm51.6$ & $150.3\pm9.3$ \\
944.718 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & $47.7\pm29.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $47.8\pm5.7$ & \nodata & \nodata & \nodata & \nodata & $45.7\pm15.5$ \\
947.885 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $20.7\pm6.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
951.672 & 3 & $76.8\pm8.7$ & \nodata & \nodata & $173.8\pm24.0$ & $127.7\pm20.8$ & $138.0\pm18.0$ & $51.7\pm28.2$ & \nodata & $134.7\pm13.5$ & \nodata & \nodata & $88.0\pm8.1$ & $87.8\pm4.6$ & $117.1\pm10.5$ & $108.1\pm14.4$ & $161.1\pm22.4$ & $192.2\pm15.9$ & \nodata & $107.1\pm12.7$ & $93.6\pm15.5$ & $95.9\pm36.4$ & $137.3\pm7.7$ \\
955.851 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $25.1\pm11.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
956.578 & 2 & $124.7\pm7.5$ & $169.2\pm46.5$ & $224.5\pm46.4$ & $182.0\pm20.7$ & $137.3\pm21.7$ & $172.3\pm20.6$ & \nodata & $147.9\pm18.0$ & $187.4\pm34.9$ & $163.3\pm36.9$ & \nodata & $137.1\pm22.1$ & $95.2\pm4.5$ & $183.3\pm17.1$ & $148.3\pm11.6$ & $148.4\pm25.4$ & $211.9\pm14.5$ & \nodata & $146.3\pm17.3$ & $123.0\pm16.2$ & $156.6\pm31.3$ & $171.6\pm12.7$ \\
957.406 & 6 & \nodata & \nodata & $14.6\pm10.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
957.650 & 2 & $102.7\pm5.2$ & $148.8\pm21.9$ & \nodata & \nodata & $130.8\pm24.4$ & $174.1\pm16.5$ & \nodata & $132.3\pm14.0$ & $145.6\pm31.5$ & \nodata & $126.5\pm53.9$ & $105.6\pm8.2$ & $91.8\pm4.9$ & $167.6\pm22.9$ & \nodata & $149.7\pm30.6$ & \nodata & \nodata & $150.0\pm12.1$ & \nodata & $176.6\pm22.7$ & \nodata \\
957.818 & 5 & \nodata & \nodata & \nodata & \nodata & $96.7\pm44.0$ & $64.6\pm15.6$ & \nodata & $35.9\pm12.6$ & $80.6\pm8.4$ & \nodata & \nodata & $20.7\pm8.8$ & $14.2\pm8.6$ & $92.5\pm26.3$ & \nodata & $71.7\pm36.4$ & \nodata & \nodata & $62.5\pm15.0$ & \nodata & \nodata & \nodata \\
958.009 & 5 & \nodata & \nodata & \nodata & \nodata & $60.4\pm35.9$ & $43.3\pm15.7$ & \nodata & $29.3\pm13.8$ & $65.6\pm13.3$ & $31.2\pm18.0$ & \nodata & $32.0\pm13.6$ & \nodata & $77.0\pm23.1$ & $19.9\pm6.7$ & $59.9\pm24.6$ & \nodata & \nodata & $43.1\pm13.2$ & \nodata & \nodata & \nodata \\
958.945 & 3 & $53.7\pm9.3$ & $92.6\pm21.1$ & $102.5\pm16.7$ & $152.5\pm22.6$ & $149.4\pm25.9$ & $104.9\pm16.4$ & $77.8\pm42.2$ & $101.9\pm20.3$ & $129.3\pm15.0$ & \nodata & \nodata & $88.5\pm10.0$ & $85.6\pm5.4$ & $106.4\pm14.9$ & $104.0\pm9.2$ & $144.9\pm23.6$ & $170.5\pm13.4$ & \nodata & $113.7\pm11.9$ & $74.7\pm22.4$ & $132.9\pm42.5$ & $140.5\pm13.9$ \\
960.263 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & $40.9\pm20.8$ & \nodata & \nodata & $49.4\pm12.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $17.7\pm10.1$ & \nodata & $38.6\pm6.9$ \\
960.449 & 3 & $85.2\pm7.5$ & \nodata & $73.9\pm18.2$ & $141.3\pm20.8$ & $126.6\pm20.0$ & $141.7\pm14.6$ & $107.6\pm54.1$ & $55.3\pm19.8$ & $113.7\pm15.7$ & \nodata & \nodata & \nodata & $77.9\pm4.4$ & $106.2\pm14.2$ & $99.2\pm4.4$ & $114.9\pm22.7$ & \nodata & \nodata & $116.7\pm11.2$ & $88.5\pm13.2$ & $63.2\pm24.8$ & $128.9\pm10.1$ \\
962.151 & 4 & \nodata & \nodata & $42.9\pm23.9$ & $71.8\pm16.2$ & $95.7\pm42.9$ & $80.7\pm16.9$ & \nodata & $24.6\pm21.2$ & $117.2\pm16.6$ & $86.9\pm31.0$ & \nodata & $62.9\pm11.3$ & $37.7\pm5.2$ & $83.9\pm24.9$ & $55.4\pm4.7$ & $131.1\pm31.0$ & $138.8\pm23.0$ & \nodata & $67.4\pm13.7$ & \nodata & $76.6\pm60.0$ & $116.7\pm22.9$ \\
965.791 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $121.3\pm9.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
966.779 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $137.5\pm28.3$ & \nodata & \nodata & $82.6\pm32.2$ & $85.9\pm4.2$ & $193.8\pm41.4$ & $106.5\pm30.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $168.5\pm29.3$ \\
967.278 & 2 & $207.8\pm15.6$ & \nodata & \nodata & $221.1\pm35.1$ & $186.0\pm51.6$ & $234.8\pm70.6$ & \nodata & $287.3\pm43.2$ & $226.3\pm31.1$ & \nodata & \nodata & $221.4\pm48.1$ & $134.2\pm4.9$ & $253.5\pm39.6$ & \nodata & $158.0\pm38.3$ & \nodata & \nodata & $191.5\pm28.8$ & $203.0\pm46.7$ & $169.7\pm112.6$ & \nodata \\
967.673 & 3 & $53.4\pm8.9$ & \nodata & \nodata & $157.9\pm31.7$ & \nodata & $212.0\pm41.5$ & \nodata & $69.5\pm19.7$ & $102.0\pm15.7$ & \nodata & \nodata & $87.0\pm10.1$ & $98.6\pm5.4$ & $118.6\pm30.6$ & \nodata & $126.1\pm28.4$ & \nodata & \nodata & $121.9\pm18.2$ & $127.9\pm26.9$ & \nodata & \nodata \\
968.292 & 2 & $145.8\pm9.1$ & \nodata & \nodata & $175.9\pm13.0$ & $144.3\pm29.5$ & $180.0\pm30.3$ & $375.6\pm73.3$ & $185.8\pm26.0$ & $170.2\pm68.3$ & $283.0\pm80.5$ & \nodata & $129.0\pm9.1$ & $104.2\pm5.2$ & $158.2\pm25.7$ & \nodata & $160.6\pm27.0$ & \nodata & \nodata & $166.5\pm20.2$ & $141.5\pm22.4$ & $143.4\pm41.7$ & $157.7\pm6.6$ \\
968.555 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $20.2\pm16.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
968.664 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $37.6\pm8.1$ & $37.2\pm4.6$ & $96.3\pm21.8$ & \nodata & $90.0\pm22.5$ & \nodata & \nodata & \nodata & $42.6\pm18.5$ & \nodata & \nodata \\
970.560 & 3 & $37.6\pm10.3$ & \nodata & \nodata & $139.7\pm31.7$ & $73.8\pm21.3$ & $138.8\pm47.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & $68.7\pm8.3$ & $80.0\pm4.3$ & \nodata & $102.7\pm9.9$ & $64.6\pm19.9$ & $167.9\pm10.6$ & \nodata & $99.6\pm14.3$ & \nodata & \nodata & \nodata \\
970.835 & 4 & $29.4\pm8.1$ & \nodata & \nodata & \nodata & $53.0\pm17.2$ & $71.4\pm21.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & $45.1\pm10.5$ & $40.9\pm4.4$ & \nodata & $61.3\pm25.7$ & $61.5\pm25.0$ & $124.7\pm23.2$ & \nodata & $57.7\pm13.1$ & \nodata & \nodata & \nodata \\
971.074 & 5 & \nodata & \nodata & \nodata & $43.9\pm19.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $21.0\pm11.0$ & $19.2\pm5.0$ & \nodata & $20.4\pm2.4$ & \nodata & $93.9\pm8.8$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
971.387 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $58.2\pm4.7$ & \nodata & $80.7\pm13.7$ & \nodata & $149.7\pm31.3$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
974.156 & 2 & $207.8\pm9.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $217.0\pm25.1$ & $162.6\pm8.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
974.286 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $50.8\pm23.9$ & $26.1\pm7.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
974.884 & 5 & \nodata & \nodata & \nodata & \nodata & $47.9\pm18.0$ & $71.7\pm12.8$ & \nodata & \nodata & $74.7\pm10.0$ & \nodata & \nodata & $28.4\pm12.9$ & $21.3\pm6.5$ & $103.7\pm24.0$ & $33.2\pm10.9$ & $70.5\pm34.4$ & $112.6\pm12.3$ & \nodata & $76.7\pm15.1$ & $38.2\pm21.9$ & \nodata & $107.8\pm11.4$ \\
975.344 & 2 & $107.2\pm5.8$ & \nodata & \nodata & $207.4\pm36.4$ & $90.5\pm19.6$ & $157.5\pm22.0$ & $425.8\pm180.1$ & \nodata & $155.7\pm22.2$ & $218.2\pm75.3$ & \nodata & $130.2\pm13.9$ & $86.1\pm7.2$ & $160.5\pm28.6$ & $130.1\pm11.9$ & $122.1\pm18.9$ & $216.2\pm21.8$ & \nodata & $139.0\pm12.5$ & $118.9\pm16.5$ & $106.2\pm29.8$ & $174.1\pm19.6$ \\
978.217 & 3 & $56.0\pm6.4$ & \nodata & $92.2\pm35.8$ & $170.3\pm26.2$ & $137.6\pm25.6$ & $176.4\pm19.1$ & \nodata & $48.1\pm27.4$ & $118.5\pm17.1$ & \nodata & \nodata & $76.9\pm15.7$ & $79.6\pm7.6$ & $102.0\pm13.4$ & $90.6\pm13.3$ & $147.0\pm24.0$ & $197.3\pm6.7$ & \nodata & $107.4\pm9.0$ & $108.4\pm10.6$ & $112.6\pm34.1$ & $137.7\pm7.5$ \\
979.803 & 4 & \nodata & \nodata & \nodata & $81.4\pm18.6$ & $84.4\pm22.3$ & \nodata & \nodata & \nodata & $113.1\pm7.5$ & \nodata & \nodata & \nodata & $40.7\pm6.8$ & $103.6\pm16.0$ & $74.0\pm16.4$ & \nodata & $125.9\pm26.6$ & \nodata & $78.0\pm12.4$ & $60.6\pm18.3$ & \nodata & $134.2\pm12.4$ \\
980.498 & 6 & \nodata & \nodata & $62.4\pm26.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
983.589 & 2 & $162.3\pm11.8$ & \nodata & \nodata & $216.7\pm27.3$ & $135.3\pm33.0$ & $163.2\pm22.9$ & \nodata & $253.0\pm20.2$ & \nodata & \nodata & \nodata & $185.1\pm23.4$ & $106.5\pm5.9$ & \nodata & $144.9\pm14.0$ & $136.5\pm36.8$ & $231.6\pm16.4$ & \nodata & $187.0\pm30.9$ & \nodata & $85.5\pm63.3$ & \nodata \\
984.862 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $97.6\pm6.3$ & \nodata & $153.6\pm13.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
986.241 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $141.0\pm12.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
987.445 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $96.9\pm5.6$ & \nodata & $110.1\pm13.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
987.767 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $115.2\pm21.7$ & $109.8\pm6.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
987.972 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $272.9\pm33.2$ & $129.3\pm5.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
989.086 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & $248.1\pm15.0$ & \nodata & $135.2\pm16.6$ & $145.1\pm25.1$ & \nodata & \nodata & $134.6\pm11.9$ & $93.3\pm5.5$ & \nodata & \nodata & $161.9\pm37.6$ & \nodata & \nodata & \nodata & \nodata & $191.5\pm50.9$ & \nodata \\
989.553 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $54.7\pm16.4$ & $48.1\pm5.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
994.227 & 4 & $22.6\pm6.6$ & $63.6\pm23.9$ & \nodata & $77.4\pm14.3$ & $98.3\pm16.5$ & $122.1\pm17.9$ & $112.8\pm38.6$ & $64.0\pm14.4$ & $119.5\pm22.2$ & $88.0\pm26.0$ & $71.7\pm20.3$ & $47.4\pm8.5$ & $44.5\pm5.3$ & $85.7\pm11.1$ & $69.9\pm17.7$ & $105.1\pm17.6$ & $155.2\pm12.2$ & $87.5\pm81.7$ & $39.8\pm14.4$ & $82.5\pm10.2$ & $123.2\pm29.0$ & $130.0\pm12.5$ \\
994.517 & 7 & \nodata & \nodata & $22.4\pm20.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.0\pm3.1$ \\
994.871 & 2 & $179.8\pm7.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
994.924 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $64.8\pm12.6$ & \nodata & \nodata & \nodata \\
997.638 & 5 & \nodata & $46.5\pm21.1$ & $51.5\pm23.8$ & \nodata & $57.4\pm19.0$ & $58.2\pm14.6$ & $54.6\pm30.1$ & \nodata & $86.7\pm15.6$ & \nodata & \nodata & $10.3\pm9.6$ & $28.2\pm6.5$ & $73.4\pm13.2$ & $23.1\pm3.4$ & $43.9\pm17.8$ & \nodata & \nodata & $63.9\pm12.5$ & $39.3\pm10.1$ & \nodata & \nodata \\
997.824 & 3 & $52.3\pm4.6$ & $84.4\pm12.9$ & $98.8\pm20.2$ & \nodata & $120.3\pm13.9$ & $142.1\pm16.0$ & $104.1\pm26.4$ & $51.4\pm9.7$ & $122.8\pm17.3$ & $74.7\pm13.1$ & $78.8\pm13.8$ & $80.1\pm5.8$ & $79.1\pm4.8$ & $127.5\pm12.2$ & $106.5\pm3.0$ & $119.6\pm15.8$ & \nodata & \nodata & $95.5\pm8.8$ & $97.1\pm11.2$ & $102.9\pm18.7$ & \nodata \\
998.331 & 6 & \nodata & \nodata & $49.1\pm10.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $77.0\pm6.9$ \\
998.425 & 6 & \nodata & \nodata & $27.1\pm7.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & $22.8\pm8.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
999.268 & 4 & $33.0\pm4.4$ & $40.8\pm11.6$ & $80.0\pm10.5$ & $67.8\pm7.8$ & $80.5\pm12.2$ & $80.4\pm9.3$ & $55.6\pm20.1$ & $65.1\pm9.9$ & $109.4\pm14.7$ & $74.4\pm20.5$ & $57.0\pm13.1$ & $54.8\pm5.6$ & $53.5\pm4.2$ & $86.3\pm9.7$ & $72.5\pm5.8$ & $94.7\pm13.9$ & $163.1\pm8.6$ & $131.0\pm73.7$ & $64.5\pm7.5$ & $74.4\pm8.5$ & $79.2\pm18.0$ & $129.9\pm12.6$ \\
1003.982 & 2 & $207.5\pm7.4$ & $216.1\pm21.8$ & $438.0\pm66.3$ & $230.0\pm11.9$ & $218.9\pm18.6$ & $259.0\pm24.5$ & \nodata & $262.4\pm28.3$ & $228.6\pm25.5$ & $294.9\pm31.5$ & \nodata & $181.5\pm7.4$ & $126.7\pm3.4$ & $227.8\pm20.8$ & $192.7\pm11.6$ & $228.3\pm18.0$ & $311.9\pm10.9$ & \nodata & $189.8\pm14.9$ & $195.9\pm19.5$ & $230.7\pm33.7$ & $265.7\pm7.9$ \\
1005.390 & 2 & $157.1\pm5.3$ & $235.6\pm15.8$ & $456.9\pm32.4$ & $219.1\pm13.9$ & $183.6\pm14.3$ & $200.1\pm42.7$ & $433.7\pm71.7$ & $291.2\pm11.9$ & $222.4\pm21.3$ & $310.1\pm28.7$ & $151.6\pm10.6$ & $161.0\pm5.6$ & $108.1\pm3.3$ & $193.6\pm33.7$ & $169.0\pm15.8$ & $213.0\pm16.9$ & $245.7\pm8.8$ & $428.4\pm146.8$ & $133.3\pm8.4$ & $160.5\pm12.5$ & $202.5\pm35.3$ & $207.6\pm11.2$ \\
1005.802 & 7 & \nodata & \nodata & $33.3\pm9.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1009.024 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $107.4\pm4.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1010.129 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $95.5\pm5.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1010.938 & 2 & $243.5\pm7.7$ & $227.5\pm39.4$ & $509.7\pm86.6$ & $238.1\pm12.3$ & $245.9\pm26.2$ & $209.5\pm30.9$ & \nodata & $301.7\pm26.6$ & $275.8\pm41.6$ & $379.5\pm36.9$ & $177.3\pm13.5$ & $224.6\pm8.7$ & $138.4\pm3.8$ & $306.9\pm34.7$ & $217.8\pm17.2$ & $238.6\pm33.5$ & $322.0\pm12.8$ & \nodata & $187.4\pm19.1$ & $198.0\pm20.0$ & $298.2\pm88.7$ & $288.1\pm20.2$ \\
1012.169 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $109.5\pm4.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1012.259 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $31.8\pm4.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1014.504 & 3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $88.5\pm7.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1016.458 & 2 & $184.6\pm3.9$ & $182.3\pm8.3$ & $349.4\pm22.7$ & $200.9\pm11.8$ & $174.4\pm9.4$ & $229.2\pm13.0$ & $392.8\pm23.2$ & $224.0\pm9.9$ & $205.6\pm16.0$ & $316.5\pm26.8$ & $154.9\pm16.6$ & $166.6\pm4.7$ & $89.4\pm2.9$ & $185.9\pm15.1$ & $179.8\pm7.7$ & $180.0\pm9.9$ & $262.0\pm12.3$ & $302.6\pm60.0$ & $157.1\pm6.1$ & $192.1\pm7.1$ & $246.6\pm16.9$ & $236.8\pm7.8$ \\
1016.742 & 6 & \nodata & \nodata & $21.9\pm8.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1017.001 & 5 & $5.9\pm3.1$ & \nodata & $51.1\pm10.9$ & $31.6\pm7.3$ & $55.8\pm10.1$ & $48.8\pm7.7$ & $46.2\pm28.6$ & $49.6\pm13.0$ & $75.8\pm7.2$ & $36.9\pm9.5$ & \nodata & $20.0\pm4.4$ & $15.2\pm3.8$ & $60.1\pm6.8$ & $26.0\pm2.9$ & $52.2\pm10.8$ & $110.9\pm7.3$ & $68.7\pm33.0$ & $36.0\pm5.7$ & $37.3\pm7.4$ & $20.1\pm7.8$ & $101.8\pm7.5$ \\
1017.831 & 5 & $22.3\pm3.8$ & \nodata & \nodata & $48.6\pm5.9$ & $67.8\pm9.6$ & $96.3\pm6.9$ & \nodata & $52.0\pm7.2$ & $106.6\pm3.9$ & $38.0\pm12.9$ & $53.4\pm20.8$ & $30.5\pm3.9$ & $30.6\pm3.3$ & $83.2\pm7.2$ & $47.2\pm3.7$ & $78.9\pm11.1$ & $133.8\pm7.5$ & $81.3\pm40.5$ & $62.2\pm5.0$ & $48.9\pm6.2$ & \nodata & $120.3\pm4.0$ \\
1018.214 & 7 & \nodata & \nodata & $19.6\pm11.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $7.8\pm4.0$ \\
1019.013 & 6 & \nodata & \nodata & $37.0\pm9.5$ & \nodata & \nodata & \nodata & $17.3\pm8.5$ & \nodata & $22.5\pm4.0$ & $15.9\pm9.9$ & \nodata & \nodata & \nodata & \nodata & $7.2\pm2.9$ & \nodata & $28.8\pm3.2$ & \nodata & \nodata & \nodata & \nodata & $33.2\pm3.7$ \\
1019.500 & 3 & $52.4\pm2.9$ & $89.0\pm12.7$ & $154.7\pm13.3$ & $187.2\pm15.9$ & $112.4\pm8.7$ & $155.2\pm10.4$ & $117.7\pm10.4$ & $59.2\pm8.5$ & $134.9\pm15.7$ & $97.7\pm11.3$ & $135.6\pm27.0$ & $90.1\pm4.0$ & $91.5\pm3.1$ & $132.5\pm7.6$ & $114.8\pm4.8$ & $119.5\pm9.2$ & $199.5\pm4.8$ & $120.2\pm26.6$ & $107.0\pm4.9$ & $99.1\pm7.2$ & $97.8\pm8.4$ & $148.2\pm7.5$ \\
1021.207 & 6 & \nodata & \nodata & $47.3\pm13.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1022.580 & 6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $33.6\pm8.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $35.6\pm5.9$ & \nodata & \nodata & \nodata & \nodata & \nodata \\
1023.434 & 4 & $38.8\pm8.9$ & \nodata & \nodata & $89.0\pm15.5$ & $82.2\pm21.4$ & $117.0\pm19.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & $38.6\pm8.2$ & $37.7\pm4.1$ & $106.2\pm18.9$ & $66.8\pm7.3$ & \nodata & $160.9\pm10.7$ & \nodata & \nodata & $59.6\pm16.6$ & \nodata & $140.2\pm16.1$ \\
1026.526 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $137.6\pm10.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1028.801 & 7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $28.4\pm3.9$ \\
1028.985 & 3 & $75.7\pm3.1$ & $89.1\pm21.0$ & $192.3\pm25.6$ & $187.4\pm9.8$ & $135.8\pm14.2$ & $183.0\pm20.1$ & $109.5\pm9.9$ & $84.6\pm25.6$ & $152.5\pm24.0$ & $88.0\pm12.2$ & $94.6\pm13.9$ & $91.9\pm4.4$ & $119.9\pm4.3$ & $140.3\pm12.1$ & $120.0\pm3.9$ & $166.9\pm13.7$ & $219.9\pm10.3$ & $153.3\pm25.2$ & $90.8\pm10.3$ & $114.1\pm6.7$ & $99.9\pm9.3$ & $165.4\pm13.5$ \\
1030.071 & 6 & \nodata & \nodata & $57.7\pm18.3$ & \nodata & $17.7\pm16.1$ & \nodata & \nodata & \nodata & $28.9\pm13.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $46.5\pm24.4$ & $34.5\pm3.3$ & \nodata & \nodata & \nodata & \nodata & $63.2\pm4.8$ \\
1031.191 & 3 & $59.1\pm2.7$ & $81.3\pm13.5$ & $178.3\pm22.5$ & $172.2\pm13.1$ & $120.9\pm8.6$ & $153.9\pm8.8$ & $104.5\pm9.9$ & $89.9\pm10.4$ & $135.2\pm18.5$ & $90.0\pm11.7$ & $112.5\pm9.2$ & $89.2\pm4.0$ & $92.5\pm3.3$ & $166.2\pm16.4$ & $119.8\pm5.3$ & $128.2\pm8.3$ & $197.8\pm5.5$ & $134.3\pm34.9$ & $113.5\pm5.3$ & $100.6\pm8.0$ & $111.6\pm6.4$ & $155.4\pm7.2$ \\
1032.349 & 4 & $37.0\pm2.8$ & $62.6\pm8.9$ & $86.2\pm11.5$ & $75.4\pm5.9$ & $81.9\pm8.4$ & $94.9\pm5.9$ & $81.2\pm8.2$ & $46.9\pm7.2$ & $110.2\pm12.3$ & $80.5\pm8.8$ & $122.8\pm63.9$ & $53.1\pm3.1$ & $50.5\pm3.1$ & $92.3\pm8.9$ & $77.3\pm3.6$ & $84.1\pm8.8$ & $161.4\pm10.7$ & $93.2\pm17.7$ & $69.3\pm5.2$ & $74.9\pm5.0$ & $71.0\pm6.1$ & $139.2\pm6.4$ \\
1033.914 & 6 & \nodata & \nodata & $60.8\pm14.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & $17.5\pm5.2$ & $51.1\pm24.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & $50.5\pm28.6$ & $22.7\pm2.6$ & \nodata & \nodata & \nodata & \nodata & $32.7\pm4.4$ \\
1035.181 & 4 & $25.7\pm4.2$ & $49.1\pm13.8$ & $69.6\pm12.7$ & $84.3\pm7.4$ & $85.1\pm11.1$ & $104.3\pm11.4$ & $107.8\pm22.8$ & $44.6\pm7.7$ & $107.9\pm9.4$ & $103.6\pm14.2$ & $56.1\pm12.9$ & $52.4\pm4.8$ & $43.4\pm3.5$ & $80.0\pm10.0$ & $70.7\pm5.0$ & $75.4\pm10.9$ & $145.5\pm14.5$ & $92.8\pm42.1$ & $61.7\pm6.6$ & $67.0\pm7.6$ & $63.9\pm14.2$ & $127.2\pm10.5$ \\
1038.689 & 2 & \nodata & $276.1\pm20.0$ & $423.9\pm77.8$ & \nodata & $234.5\pm15.8$ & $209.3\pm26.0$ & \nodata & $273.0\pm6.9$ & \nodata & \nodata & $189.2\pm16.4$ & $246.4\pm9.3$ & $122.4\pm3.0$ & $259.5\pm12.7$ & $213.1\pm22.5$ & $188.5\pm14.1$ & $263.6\pm8.8$ & \nodata & $207.9\pm9.9$ & $233.1\pm16.7$ & $269.7\pm29.4$ & \nodata \\
1040.058 & 5 & $15.3\pm2.9$ & \nodata & $77.8\pm9.6$ & $17.3\pm4.5$ & $43.7\pm7.5$ & $72.7\pm7.8$ & \nodata & $28.2\pm5.0$ & $93.5\pm4.5$ & $53.1\pm9.1$ & $35.3\pm22.6$ & $46.1\pm5.0$ & $13.3\pm4.7$ & $76.2\pm6.7$ & $31.0\pm2.6$ & $56.3\pm9.4$ & \nodata & $118.7\pm58.5$ & $53.1\pm4.1$ & $39.4\pm5.0$ & $36.0\pm9.1$ & \nodata \\
1040.366 & 2 & $200.1\pm3.0$ & $209.5\pm7.5$ & $354.7\pm17.4$ & $212.3\pm10.0$ & $189.2\pm7.5$ & $221.1\pm15.4$ & $410.7\pm72.3$ & $217.3\pm6.4$ & $267.4\pm18.8$ & $319.7\pm16.8$ & $246.0\pm27.1$ & $197.1\pm4.1$ & $115.8\pm3.3$ & $230.6\pm6.3$ & $184.0\pm7.5$ & $202.4\pm7.6$ & \nodata & $392.2\pm71.2$ & $202.4\pm4.1$ & $195.4\pm5.2$ & $233.4\pm8.9$ & \nodata \\
1041.158 & 3 & $63.0\pm2.5$ & $103.9\pm6.4$ & $219.4\pm8.1$ & $182.1\pm7.2$ & $128.5\pm6.9$ & $197.9\pm17.8$ & $141.8\pm7.7$ & $82.8\pm5.5$ & $140.2\pm8.4$ & $125.2\pm7.6$ & $107.6\pm16.0$ & $99.3\pm3.6$ & $100.6\pm3.1$ & $144.0\pm10.9$ & $123.3\pm4.3$ & $126.9\pm6.9$ & $220.0\pm4.1$ & $134.4\pm14.5$ & $121.0\pm3.2$ & $95.9\pm4.3$ & $137.0\pm6.7$ & $165.8\pm3.6$ \\
1041.729 & 6 & \nodata & \nodata & $42.8\pm6.4$ & \nodata & \nodata & \nodata & $15.6\pm8.0$ & \nodata & $15.9\pm3.6$ & $35.2\pm8.1$ & $5.4\pm4.2$ & \nodata & \nodata & $30.7\pm8.0$ & \nodata & \nodata & $23.0\pm1.6$ & $11.8\pm7.4$ & $13.6\pm4.7$ & \nodata & \nodata & $32.4\pm3.6$ \\
1042.742 & 8 & \nodata & \nodata & $15.2\pm6.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1043.502 & 3 & $61.2\pm2.6$ & $89.7\pm4.5$ & $170.9\pm6.9$ & $178.7\pm8.8$ & $123.5\pm7.1$ & $159.2\pm11.8$ & $111.1\pm6.4$ & $64.2\pm4.5$ & $133.2\pm6.4$ & $110.4\pm6.1$ & $129.1\pm16.8$ & $89.8\pm2.9$ & $97.3\pm3.4$ & $130.8\pm6.3$ & $120.7\pm4.3$ & $121.1\pm8.1$ & $212.9\pm3.9$ & $118.8\pm12.1$ & $115.9\pm3.7$ & $104.1\pm4.1$ & $113.4\pm5.4$ & $160.7\pm10.0$ \\
1044.542 & 4 & $36.6\pm2.6$ & $49.0\pm5.3$ & $75.1\pm6.1$ & $102.1\pm11.8$ & $79.4\pm7.6$ & $88.6\pm4.8$ & $74.6\pm6.5$ & $52.2\pm4.8$ & $109.7\pm10.6$ & $60.0\pm5.6$ & $81.6\pm21.1$ & $52.9\pm3.3$ & $50.0\pm3.0$ & $89.4\pm4.9$ & $78.6\pm4.6$ & $81.0\pm8.8$ & $158.6\pm7.9$ & $68.5\pm13.3$ & $76.0\pm3.7$ & $74.0\pm4.7$ & $74.7\pm5.5$ & $140.8\pm10.0$ \\
1045.801 & 6 & \nodata & \nodata & $37.1\pm5.6$ & \nodata & \nodata & \nodata & \nodata & $15.7\pm5.3$ & $11.9\pm3.0$ & \nodata & \nodata & \nodata & \nodata & $11.5\pm5.0$ & $5.3\pm2.4$ & \nodata & $19.6\pm2.4$ & $27.8\pm15.5$ & \nodata & \nodata & \nodata & $25.3\pm4.1$ \\
1047.550 & 4 & $32.3\pm3.3$ & $41.9\pm5.7$ & $63.7\pm6.9$ & $79.3\pm7.4$ & $77.9\pm8.7$ & $85.5\pm6.5$ & $68.0\pm8.8$ & $36.2\pm5.0$ & $105.5\pm8.6$ & $61.6\pm8.0$ & $51.9\pm4.8$ & $45.9\pm3.4$ & $45.2\pm3.5$ & $78.4\pm7.0$ & $66.3\pm10.1$ & $84.0\pm10.2$ & $155.0\pm14.0$ & $77.9\pm18.9$ & $61.6\pm4.8$ & $71.5\pm5.9$ & $74.0\pm8.6$ & $133.6\pm8.6$ \\
1047.711 & 7 & \nodata & \nodata & $28.7\pm7.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1048.829 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $21.0\pm3.8$ & \nodata & $34.9\pm4.9$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1051.498 & 2 & \nodata & $338.0\pm19.8$ & $405.3\pm100.1$ & \nodata & $288.4\pm29.7$ & \nodata & \nodata & $262.4\pm5.7$ & \nodata & \nodata & $137.7\pm9.2$ & $207.7\pm17.5$ & $122.7\pm2.9$ & $314.5\pm36.2$ & $195.3\pm14.8$ & $245.0\pm25.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1052.393 & 7 & \nodata & \nodata & $21.6\pm4.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $20.3\pm3.8$ \\
1052.496 & 5 & $9.0\pm2.9$ & $9.0\pm7.2$ & $47.8\pm8.4$ & $27.4\pm5.1$ & $62.2\pm8.0$ & $61.7\pm6.7$ & $45.6\pm7.4$ & $29.4\pm4.7$ & $91.9\pm4.1$ & $45.4\pm8.3$ & $20.2\pm5.0$ & $22.5\pm4.0$ & $17.3\pm4.0$ & $81.4\pm6.7$ & $26.8\pm3.8$ & $64.5\pm9.2$ & $117.6\pm14.6$ & $52.5\pm14.2$ & $41.3\pm4.1$ & $38.0\pm5.3$ & $45.6\pm8.6$ & $106.2\pm5.8$ \\
1053.976 & 3 & $66.7\pm2.3$ & $91.1\pm4.7$ & $190.3\pm6.9$ & $179.3\pm8.7$ & $129.2\pm6.6$ & $173.6\pm12.4$ & $125.6\pm6.7$ & $78.9\pm4.7$ & $150.5\pm10.1$ & $114.9\pm5.8$ & $105.2\pm15.4$ & $98.8\pm2.7$ & $101.9\pm2.7$ & $160.3\pm7.4$ & $120.7\pm5.9$ & $136.0\pm7.0$ & $222.2\pm4.9$ & $143.4\pm13.6$ & $125.0\pm3.6$ & $114.9\pm4.4$ & $124.2\pm5.1$ & $161.6\pm4.7$ \\
1054.515 & 8 & \nodata & \nodata & $4.1\pm3.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1056.472 & 3 & $61.0\pm2.5$ & $82.7\pm5.1$ & $143.1\pm7.2$ & $179.4\pm8.0$ & $133.7\pm6.8$ & $161.9\pm10.6$ & $124.5\pm6.7$ & $62.6\pm4.1$ & $145.7\pm16.6$ & $83.1\pm4.9$ & $110.4\pm12.8$ & $91.4\pm2.7$ & $101.2\pm2.9$ & $136.2\pm7.1$ & $121.8\pm4.7$ & $135.0\pm7.4$ & $208.6\pm3.7$ & $121.4\pm12.3$ & $111.5\pm4.3$ & $107.8\pm4.3$ & $118.4\pm4.5$ & $163.5\pm4.2$ \\
1057.380 & 4 & $33.8\pm2.6$ & $40.3\pm5.7$ & $72.6\pm7.4$ & $89.6\pm8.7$ & $86.2\pm7.7$ & $92.9\pm5.2$ & $73.5\pm6.0$ & $47.8\pm5.0$ & $113.9\pm4.2$ & $66.5\pm6.3$ & $60.2\pm17.7$ & $47.3\pm3.2$ & $50.2\pm3.6$ & $83.7\pm7.9$ & $69.8\pm7.0$ & $84.3\pm7.9$ & $151.7\pm9.2$ & $90.7\pm14.2$ & $66.3\pm3.6$ & $71.7\pm4.0$ & $61.0\pm4.9$ & $135.5\pm5.2$ \\
1058.316 & 6 & \nodata & \nodata & $35.6\pm5.9$ & \nodata & \nodata & \nodata & \nodata & $12.2\pm5.3$ & $13.6\pm4.0$ & $14.5\pm8.1$ & $8.8\pm3.7$ & \nodata & \nodata & \nodata & $6.2\pm2.3$ & \nodata & $20.2\pm2.3$ & \nodata & $6.3\pm5.4$ & \nodata & \nodata & $29.1\pm2.5$ \\
1060.031 & 7 & \nodata & \nodata & $32.1\pm7.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & $14.2\pm4.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $20.1\pm1.8$ & \nodata & \nodata & \nodata & \nodata & $26.5\pm2.0$ \\
1060.581 & 4 & $31.3\pm3.0$ & $45.3\pm6.3$ & $68.5\pm7.5$ & $79.0\pm9.2$ & $73.5\pm7.3$ & $83.5\pm7.6$ & $77.4\pm10.0$ & $47.7\pm5.2$ & $109.4\pm11.4$ & $53.3\pm7.1$ & $68.2\pm18.9$ & $42.7\pm3.4$ & $44.1\pm3.3$ & $83.8\pm5.9$ & $63.8\pm3.8$ & $80.0\pm8.9$ & $162.7\pm7.0$ & $78.4\pm17.3$ & $70.8\pm4.3$ & $77.2\pm5.1$ & $68.3\pm6.4$ & $132.7\pm6.2$ \\
1061.697 & 5 & $19.5\pm4.4$ & $22.5\pm9.0$ & $55.4\pm9.5$ & $31.9\pm5.7$ & $82.4\pm8.9$ & $65.2\pm7.4$ & $82.4\pm18.8$ & $37.1\pm7.5$ & $88.0\pm8.3$ & \nodata & $49.0\pm19.8$ & $26.8\pm5.1$ & $22.5\pm3.8$ & $77.2\pm7.5$ & $37.2\pm2.1$ & $77.1\pm11.2$ & $125.0\pm8.4$ & $94.8\pm32.7$ & $53.6\pm6.0$ & $55.4\pm7.2$ & $50.5\pm10.0$ & $122.5\pm7.9$ \\
1064.994 & 2 & \nodata & $266.2\pm44.7$ & \nodata & \nodata & $237.9\pm33.3$ & $245.0\pm33.7$ & \nodata & $238.6\pm9.9$ & \nodata & \nodata & $182.7\pm8.1$ & $248.0\pm28.2$ & $115.1\pm3.3$ & \nodata & $186.8\pm28.0$ & $203.2\pm24.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1065.596 & 5 & \nodata & \nodata & $48.5\pm9.2$ & $41.5\pm6.1$ & $53.1\pm9.1$ & $54.6\pm6.6$ & $39.1\pm6.4$ & $38.9\pm4.7$ & $85.0\pm15.0$ & $22.5\pm6.1$ & $14.3\pm4.7$ & $18.5\pm4.7$ & $12.1\pm3.1$ & $66.1\pm7.1$ & $26.9\pm2.3$ & $59.5\pm9.5$ & $105.2\pm10.4$ & $53.1\pm17.6$ & $39.8\pm4.9$ & $33.0\pm6.1$ & $24.2\pm8.5$ & $99.4\pm7.6$ \\
1066.900 & 2 & $171.5\pm2.6$ & $172.9\pm5.9$ & $304.3\pm16.6$ & \nodata & $205.7\pm8.6$ & $214.6\pm14.5$ & \nodata & $188.6\pm6.3$ & $222.7\pm25.9$ & $280.0\pm9.4$ & $209.3\pm19.5$ & $167.2\pm3.7$ & $117.5\pm4.8$ & $198.9\pm10.1$ & $184.5\pm12.4$ & $209.4\pm8.5$ & \nodata & $269.0\pm30.5$ & $172.4\pm3.7$ & $179.6\pm6.8$ & $206.2\pm7.2$ & \nodata \\
1067.479 & 3 & $60.6\pm2.4$ & $99.0\pm5.2$ & $172.2\pm6.7$ & $179.1\pm8.7$ & $139.9\pm8.2$ & $163.4\pm8.3$ & $115.6\pm6.7$ & $71.1\pm5.8$ & $156.7\pm5.9$ & $99.2\pm6.5$ & $104.4\pm20.7$ & $87.9\pm2.7$ & $93.7\pm3.0$ & $155.3\pm7.9$ & $131.6\pm4.9$ & $140.8\pm8.3$ & $208.1\pm2.9$ & $129.4\pm10.5$ & $106.6\pm4.1$ & $104.8\pm4.7$ & $110.5\pm4.6$ & $171.9\pm10.0$ \\
1070.141 & 3 & $60.6\pm3.4$ & $96.3\pm5.4$ & $151.7\pm7.7$ & $184.2\pm17.6$ & $127.6\pm7.2$ & $152.1\pm8.1$ & $104.6\pm7.2$ & $69.5\pm4.3$ & $136.9\pm10.8$ & $95.2\pm6.5$ & $127.7\pm17.0$ & $91.0\pm2.7$ & $95.6\pm3.1$ & $130.0\pm6.9$ & $125.9\pm5.8$ & $127.5\pm8.2$ & $218.3\pm6.0$ & $133.2\pm11.8$ & $114.2\pm3.6$ & $101.8\pm4.7$ & $113.1\pm5.2$ & $166.1\pm5.3$ \\
1070.900 & 4 & $28.9\pm3.5$ & $43.0\pm4.9$ & $59.8\pm6.1$ & $118.5\pm8.2$ & $87.7\pm8.1$ & $78.9\pm5.9$ & $77.1\pm9.1$ & $40.3\pm4.6$ & $106.2\pm5.9$ & $65.2\pm6.5$ & $54.5\pm13.2$ & $50.0\pm3.2$ & $54.2\pm3.8$ & $81.0\pm6.1$ & $68.5\pm4.6$ & $86.4\pm8.4$ & $151.7\pm12.5$ & $70.3\pm11.1$ & $65.0\pm3.7$ & $68.4\pm5.0$ & $54.6\pm5.5$ & $140.1\pm8.9$ \\
1071.497 & 6 & \nodata & \nodata & $27.4\pm5.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & $14.9\pm3.1$ & \nodata & \nodata & \nodata & \nodata & $21.4\pm13.6$ & \nodata & \nodata & $31.9\pm2.6$ & $18.5\pm18.2$ & \nodata & \nodata & \nodata & $20.1\pm2.8$ \\
1072.501 & 8 & \nodata & \nodata & $15.1\pm11.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1072.992 & 7 & \nodata & \nodata & $26.0\pm6.0$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.0\pm2.9$ \\
1074.312 & 4 & $26.7\pm2.6$ & $53.3\pm6.2$ & $64.4\pm6.2$ & $73.0\pm7.5$ & $75.2\pm8.1$ & $76.5\pm5.4$ & $71.4\pm7.1$ & $49.3\pm5.8$ & $110.4\pm4.1$ & $42.7\pm6.5$ & $53.3\pm17.0$ & $51.4\pm3.4$ & $49.1\pm3.8$ & $71.6\pm4.3$ & $65.4\pm3.5$ & $76.1\pm8.7$ & $143.8\pm11.9$ & $69.7\pm13.8$ & $65.7\pm3.8$ & $67.5\pm3.9$ & $59.9\pm5.1$ & $129.3\pm5.9$ \\
1075.245 & 5 & $11.9\pm3.4$ & $14.1\pm6.1$ & $51.3\pm6.1$ & $42.7\pm9.0$ & $45.7\pm9.6$ & $54.6\pm7.6$ & $37.6\pm9.3$ & $26.2\pm5.3$ & $81.1\pm13.9$ & $39.3\pm7.3$ & $32.2\pm6.2$ & $23.7\pm4.7$ & $19.0\pm4.6$ & $60.1\pm6.2$ & $35.5\pm3.1$ & $49.8\pm10.1$ & $121.0\pm11.0$ & $69.2\pm17.2$ & $46.9\pm5.5$ & $44.8\pm5.9$ & $31.7\pm10.5$ & $111.0\pm8.2$ \\
1078.266 & 7 & \nodata & \nodata & $29.2\pm7.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1079.226 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $174.7\pm11.2$ & \nodata & \nodata & \nodata & \nodata & $103.8\pm4.5$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1079.400 & 5 & \nodata & \nodata & \nodata & \nodata & $32.3\pm11.0$ & $42.5\pm16.1$ & \nodata & $24.3\pm5.9$ & \nodata & \nodata & \nodata & $22.5\pm8.9$ & $27.8\pm5.0$ & $75.6\pm15.9$ & \nodata & $32.6\pm17.1$ & \nodata & \nodata & $65.8\pm31.7$ & $41.1\pm6.8$ & \nodata & \nodata \\
1079.922 & 8 & \nodata & \nodata & $9.1\pm4.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1080.492 & 6 & \nodata & \nodata & $28.6\pm6.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & $13.7\pm3.4$ & $20.7\pm7.6$ & $6.1\pm3.3$ & \nodata & \nodata & $3.9\pm3.6$ & \nodata & \nodata & $14.7\pm3.1$ & $20.3\pm11.1$ & \nodata & \nodata & \nodata & $31.4\pm2.5$ \\
1081.267 & 2 & $166.3\pm3.9$ & $171.1\pm6.6$ & $302.6\pm9.7$ & $200.6\pm17.2$ & $173.7\pm9.6$ & $194.0\pm7.6$ & $375.0\pm9.8$ & $173.4\pm6.2$ & $226.2\pm12.3$ & $248.8\pm8.7$ & $131.2\pm17.7$ & $153.6\pm4.6$ & $106.5\pm4.0$ & $207.6\pm8.9$ & $171.1\pm7.5$ & $182.9\pm12.5$ & $255.8\pm10.3$ & $302.3\pm13.6$ & $160.6\pm4.3$ & $161.8\pm5.2$ & $186.3\pm7.3$ & $227.6\pm12.8$ \\
1081.713 & 3 & \nodata & \nodata & $155.0\pm9.8$ & \nodata & $99.2\pm13.5$ & $151.3\pm7.5$ & $112.4\pm11.5$ & $60.7\pm5.7$ & $134.0\pm10.6$ & $74.6\pm8.4$ & $120.5\pm17.1$ & $87.5\pm4.7$ & $95.4\pm5.3$ & $145.0\pm9.9$ & $136.3\pm13.1$ & $97.2\pm16.4$ & $213.5\pm15.6$ & $173.9\pm21.0$ & $107.4\pm4.8$ & $110.6\pm5.3$ & $118.2\pm7.8$ & $186.7\pm14.1$ \\
1084.562 & 3 & $92.5\pm5.1$ & $76.7\pm12.6$ & \nodata & $214.5\pm17.6$ & $169.6\pm15.0$ & $200.9\pm26.0$ & \nodata & $91.4\pm13.9$ & $174.7\pm5.6$ & \nodata & \nodata & $84.5\pm8.1$ & $118.6\pm8.0$ & \nodata & $118.9\pm8.8$ & $181.3\pm16.0$ & $224.1\pm13.0$ & $135.9\pm39.9$ & $151.5\pm6.2$ & $114.5\pm10.8$ & \nodata & $163.7\pm7.6$ \\
1085.146 & 4 & $20.9\pm5.9$ & $21.6\pm9.8$ & $66.8\pm11.4$ & $64.5\pm12.3$ & $67.3\pm22.9$ & $55.9\pm19.9$ & $76.8\pm14.8$ & $31.9\pm15.3$ & $110.3\pm5.7$ & $33.2\pm12.5$ & \nodata & $25.5\pm12.4$ & $42.9\pm13.9$ & $71.1\pm15.7$ & $55.5\pm11.8$ & $58.3\pm19.0$ & $131.3\pm15.5$ & $97.3\pm50.8$ & $52.5\pm8.8$ & $49.8\pm10.5$ & $19.7\pm13.6$ & $114.8\pm13.4$ \\
1085.382 & 6 & \nodata & \nodata & $57.9\pm21.8$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.7\pm3.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $27.3\pm5.1$ \\
1086.630 & 7 & \nodata & \nodata & $35.2\pm17.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $23.4\pm5.3$ \\
1088.796 & 4 & $27.6\pm3.6$ & $39.6\pm6.0$ & $69.1\pm9.5$ & $49.6\pm8.9$ & $60.8\pm9.3$ & $64.6\pm8.2$ & $54.7\pm8.1$ & $47.2\pm6.2$ & $100.8\pm5.4$ & $46.9\pm7.5$ & \nodata & $35.1\pm4.9$ & $36.1\pm5.5$ & $69.6\pm7.2$ & $52.9\pm3.9$ & $65.7\pm9.7$ & $127.5\pm11.8$ & $49.8\pm12.9$ & $60.1\pm4.6$ & $51.1\pm5.4$ & $55.1\pm6.6$ & $113.8\pm6.6$ \\
1089.515 & 5 & $7.8\pm4.4$ & \nodata & $59.6\pm10.2$ & $29.1\pm9.0$ & $44.4\pm9.6$ & $54.4\pm10.0$ & $36.0\pm8.6$ & $31.6\pm6.0$ & $67.0\pm16.8$ & $23.7\pm7.8$ & \nodata & $15.4\pm4.3$ & $6.4\pm4.0$ & $56.1\pm7.4$ & $18.2\pm1.9$ & $48.6\pm11.2$ & $85.4\pm7.3$ & $54.0\pm10.9$ & $37.5\pm6.2$ & $28.1\pm6.3$ & $31.5\pm9.1$ & $85.6\pm5.2$ \\
1094.244 & 2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $139.7\pm14.8$ & \nodata & \nodata & \nodata & \nodata & $107.4\pm5.3$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1096.438 & 2 & $123.2\pm4.3$ & $138.8\pm6.3$ & $223.2\pm8.4$ & \nodata & $141.7\pm7.0$ & $183.5\pm6.3$ & $313.7\pm6.4$ & $141.3\pm5.2$ & $187.1\pm16.3$ & $228.9\pm7.6$ & $110.4\pm20.1$ & $124.6\pm3.5$ & $97.1\pm4.3$ & $164.2\pm5.7$ & $152.0\pm18.3$ & $143.4\pm7.9$ & $241.2\pm6.3$ & $251.5\pm11.9$ & $121.5\pm4.6$ & $122.2\pm4.8$ & $192.0\pm6.6$ & \nodata \\
1096.725 & 3 & $49.9\pm5.1$ & $93.2\pm9.1$ & $143.9\pm13.9$ & \nodata & $116.7\pm10.6$ & $154.7\pm7.0$ & $117.8\pm8.8$ & $76.8\pm8.7$ & $144.0\pm13.5$ & \nodata & $104.0\pm11.1$ & $75.0\pm4.1$ & $111.8\pm5.4$ & $128.8\pm6.2$ & $122.1\pm3.4$ & $136.5\pm15.1$ & $230.8\pm9.1$ & $115.8\pm20.3$ & $95.2\pm5.0$ & $91.7\pm4.4$ & $142.8\pm8.5$ & \nodata \\
1099.787 & 3 & $45.9\pm3.3$ & $74.3\pm6.2$ & $110.3\pm7.3$ & $145.7\pm7.1$ & $108.0\pm7.2$ & $110.8\pm6.2$ & $86.9\pm8.8$ & $60.7\pm4.6$ & $128.5\pm6.3$ & $82.1\pm7.6$ & $73.8\pm9.1$ & $72.9\pm3.3$ & $74.9\pm4.5$ & $97.0\pm6.8$ & $112.7\pm8.4$ & $113.8\pm9.2$ & $187.2\pm5.5$ & $92.5\pm10.9$ & $81.6\pm4.3$ & $67.6\pm5.2$ & $72.8\pm4.3$ & $142.7\pm8.5$ \\
1100.019 & 6 & \nodata & \nodata & $38.7\pm8.2$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $11.9\pm11.9$ & \nodata & \nodata & \nodata & \nodata \\
1100.164 & 4 & $20.6\pm3.3$ & $24.8\pm6.1$ & $35.0\pm6.5$ & $33.3\pm8.0$ & $46.6\pm11.2$ & $119.1\pm7.8$ & $64.8\pm6.5$ & $19.8\pm3.6$ & $90.4\pm10.9$ & $25.0\pm5.5$ & $29.0\pm9.3$ & $29.8\pm3.8$ & $18.0\pm3.6$ & $59.7\pm4.2$ & $46.5\pm7.1$ & $54.5\pm10.9$ & $120.2\pm9.4$ & $82.8\pm13.5$ & $44.4\pm4.7$ & $64.0\pm4.9$ & $47.5\pm5.0$ & $91.6\pm6.5$ \\
1100.982 & 7 & \nodata & \nodata & $16.7\pm3.7$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $10.5\pm5.4$ \\
1104.083 & 4 & \nodata & $40.8\pm2.9$ & $52.1\pm3.2$ & $29.2\pm3.7$ & $59.7\pm4.6$ & $63.4\pm3.9$ & $65.4\pm3.7$ & $34.5\pm3.5$ & $92.0\pm8.0$ & $61.8\pm5.0$ & $45.7\pm8.5$ & $34.1\pm2.6$ & $14.1\pm4.0$ & $61.8\pm3.5$ & $43.7\pm5.8$ & $61.2\pm5.4$ & $102.3\pm5.3$ & $73.8\pm6.7$ & $50.7\pm2.3$ & $73.0\pm2.6$ & $78.1\pm3.6$ & $96.1\pm5.4$ \\
1106.971 & 7 & \nodata & \nodata & $23.2\pm4.4$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1109.313 & 5 & \nodata & \nodata & $54.4\pm4.7$ & \nodata & $16.6\pm4.6$ & $25.0\pm4.1$ & $35.7\pm4.2$ & $31.0\pm4.3$ & $47.1\pm8.9$ & $27.2\pm5.2$ & \nodata & $8.3\pm2.2$ & \nodata & $25.8\pm3.8$ & \nodata & $18.3\pm5.3$ & $62.1\pm2.2$ & $47.6\pm8.1$ & $18.0\pm2.5$ & $20.5\pm2.8$ & $14.7\pm3.1$ & $54.9\pm6.8$ \\
1115.454 & 6 & \nodata & \nodata & $19.0\pm4.1$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $2.6\pm0.8$ & $4.0\pm3.6$ & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
1115.895 & 3 & $38.3\pm1.5$ & $48.2\pm2.3$ & $65.2\pm4.0$ & \nodata & $95.4\pm4.9$ & $112.4\pm3.4$ & $82.4\pm3.1$ & $42.8\pm3.2$ & $134.1\pm9.0$ & $53.7\pm4.7$ & $74.3\pm6.2$ & $66.8\pm1.9$ & $70.2\pm2.2$ & $94.6\pm4.9$ & $97.6\pm5.1$ & $87.5\pm8.4$ & $185.7\pm8.4$ & $89.8\pm5.0$ & $76.7\pm1.9$ & $78.6\pm2.1$ & $81.6\pm3.0$ & \nodata \\
1116.013 & 4 & $10.5\pm1.6$ & $16.2\pm2.5$ & $50.4\pm4.6$ & \nodata & $28.1\pm5.5$ & $28.7\pm3.8$ & $49.6\pm3.3$ & $25.9\pm4.3$ & $51.2\pm8.8$ & $30.8\pm5.6$ & $14.3\pm3.2$ & $16.2\pm2.3$ & $10.5\pm2.9$ & $43.8\pm5.4$ & $21.6\pm0.8$ & $40.1\pm10.6$ & $41.2\pm2.3$ & $41.4\pm5.1$ & $11.6\pm1.9$ & $23.8\pm2.4$ & $36.6\pm3.9$ & \nodata \\
1120.248 & 4 & $9.9\pm1.3$ & $18.5\pm3.0$ & $36.4\pm3.3$ & $11.0\pm3.6$ & $39.2\pm6.1$ & $29.1\pm4.6$ & $43.8\pm3.3$ & $21.0\pm2.7$ & $59.1\pm5.7$ & $62.4\pm5.5$ & $17.8\pm4.1$ & $11.7\pm2.3$ & $5.6\pm3.0$ & $36.4\pm3.3$ & $23.2\pm4.2$ & $31.0\pm5.8$ & $57.4\pm5.0$ & $48.4\pm5.1$ & $21.4\pm3.0$ & $25.8\pm2.0$ & $40.0\pm3.0$ & \nodata \\
1120.399 & 5 & \nodata & \nodata & $36.4\pm3.5$ & \nodata & \nodata & \nodata & $23.9\pm4.2$ & $6.9\pm2.6$ & $16.7\pm4.6$ & $33.5\pm5.6$ & $3.2\pm2.6$ & $3.7\pm2.0$ & \nodata & $12.0\pm3.6$ & $4.0\pm1.4$ & $10.7\pm4.9$ & $16.0\pm2.1$ & $15.7\pm4.8$ & $6.9\pm2.3$ & $9.0\pm2.9$ & $7.0\pm2.7$ & \nodata \\
1125.540 & 5 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & $29.3\pm6.9$ & \nodata & \nodata & \nodata & \nodata \\
\enddata
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccccccc}
\tablecolumns{11}
\tablewidth{0pc}
\tabletypesize{\tiny}
\rotate{}
\tablecaption{Column Density Results\label{coldensities}}
\tablehead{\colhead{Sightline} & \colhead{$N$($J=0$)} & \colhead{$N$($J=1$)} & \colhead{$N$($J=2$)} & \colhead{$N$($J=3$)} & \colhead{$N$($J=4$)} & \colhead{$N$($J=5$)} & \colhead{$N$($J=6$)} & \colhead{$N$($J=7$)} & \colhead{$N$($J=8$)} & \colhead{$b$} }
\startdata
HD 24534 & $20.76\pm0.03$ & $20.42\pm0.06$ & $18.40\pm0.01$ & $17.07\pm0.03$ & $15.20^{+0.05}_{-0.04}$ & $14.21\pm0.07$ & \nodata &\nodata &\nodata & $2.6\pm0.1$ \\
HD 27778 & $20.64\pm0.05$ & $20.27\pm0.10$ & $18.47\pm0.02$ & $17.55^{+0.04}_{-0.03}$ & $15.64^{+0.06}_{-0.07}$ & $14.33^{+0.17}_{-0.19}$ & \nodata &\nodata &\nodata & $3.0^{+0.2}_{-0.1}$ \\
HD 38087 & $20.39\pm0.08$ & $20.29\pm0.05$ & $18.98\pm0.02$ & $18.24^{+0.03}_{-0.02}$ & $17.25\pm0.05$ & $16.96^{+0.10}_{-0.09}$ & $15.46^{+0.16}_{-0.15}$ & $14.89^{+0.12}_{-0.11}$ & $13.80^{+0.16}_{-0.20}$ & $2.4\pm0.1$ \\
HD 40893 & $20.27\pm0.05$ & $20.28\pm0.05$ & $18.01\pm0.05$ & $17.34^{+0.06}_{-0.07}$ & $15.21\pm0.03$ & $14.52^{+0.05}_{-0.04}$ & \nodata &\nodata &\nodata & $9.6\pm0.2$ \\
HD 46056 & $20.40\pm0.06$ & $20.35\pm0.06$ & $18.28^{+0.03}_{-0.04}$ & $17.40^{+0.06}_{-0.05}$ & $15.75^{+0.05}_{-0.06}$ & $15.06^{+0.04}_{-0.07}$ & $14.11^{+0.39}_{-1.12}$ & \nodata &\nodata & $6.2^{+0.1}_{-0.2}$ \\
HD 46202 & $20.38\pm0.07$ & $20.38\pm0.07$ & $18.40^{+0.03}_{-0.04}$ & $17.66^{+0.05}_{-0.04}$ & $15.72\pm0.03$ & $15.14^{+0.04}_{-0.05}$ & \nodata &\nodata &\nodata & $7.2\pm0.1$ \\
HD 53367 & $20.89\pm0.04$ & $20.52\pm0.07$ & $19.22\pm0.02$ & $17.66^{+0.04}_{-0.05}$ & $16.25^{+0.07}_{-0.06}$ & $15.35^{+0.08}_{-0.09}$ & $14.08^{+0.19}_{-0.24}$ & \nodata &\nodata & $4.6\pm0.1$ \\
HD 147888 & $20.39\pm0.04$ & $19.71\pm0.10$ & $18.51^{+0.02}_{-0.01}$ & $17.11\pm0.05$ & $15.65^{+0.06}_{-0.07}$ & $15.13^{+0.09}_{-0.07}$ & $14.24^{+0.16}_{-0.18}$ & \nodata &\nodata & $3.1\pm0.1$ \\
HD 149404 & $20.60\pm0.03$ & $20.34\pm0.05$ & $18.26^{+0.04}_{-0.06}$ & $17.13\pm0.06$ & $16.05\pm0.04$ & $15.49\pm0.04$ & $14.17\pm0.04$ & $14.03^{+0.14}_{-0.18}$ & \nodata & $8.3\pm0.1$ \\
HD 170740 & $20.60\pm0.05$ & $20.52\pm0.11$ & $18.86\pm0.02$ & $17.73^{+0.03}_{-0.02}$ & $17.08\pm0.05$ & $15.91\pm0.17$ & $14.72^{+0.26}_{-0.23}$ & \nodata &\nodata & $2.4^{+0.2}_{-0.1}$ \\
HD 179406 & $20.55\pm0.07$ & $20.26\pm0.08$ & $17.92^{+0.04}_{-0.05}$ & $16.68\pm0.11$ & $15.23\pm0.07$ & $14.44^{+0.07}_{-0.08}$ & $13.78^{+0.13}_{-0.19}$ & \nodata &\nodata & $6.3\pm0.2$ \\
HD 185418 & $20.34\pm0.04$ & $20.56\pm0.05$ & $18.32^{+0.01}_{-0.02}$ & $17.26^{+0.02}_{-0.03}$ & $15.34\pm0.03$ & $14.55^{+0.05}_{-0.04}$ & \nodata &\nodata &\nodata & $4.2\pm0.1$ \\
HD 186994 & $19.18\pm0.06$ & $19.37\pm0.03$ & $17.53\pm0.02$ & $17.12^{+0.02}_{-0.04}$ & $15.02^{+0.02}_{-0.03}$ & $14.31^{+0.05}_{-0.03}$ & \nodata &\nodata &\nodata & $5.0\pm0.1$ \\
HD 192639 & $20.28\pm0.05$ & $20.48\pm0.05$ & $18.44^{+0.02}_{-0.03}$ & $17.52^{+0.04}_{-0.05}$ & $15.79^{+0.03}_{-0.04}$ & $15.28^{+0.05}_{-0.04}$ & $14.06^{+0.11}_{-0.13}$ & \nodata &\nodata & $6.5^{+0.1}_{-0.2}$ \\
HD 195965 & $19.90\pm0.03$ & $20.18\pm0.03$ & $18.16^{+0.04}_{-0.03}$ & $17.20^{+0.03}_{-0.04}$ & $15.45\pm0.02$ & $14.57\pm0.02$ & $13.81^{+0.08}_{-0.09}$ & \nodata &\nodata & $6.4\pm0.1$ \\
HD 197512 & $20.27\pm0.05$ & $20.44\pm0.05$ & $18.19^{+0.03}_{-0.04}$ & $17.08\pm0.07$ & $15.63\pm0.05$ & $15.06^{+0.05}_{-0.06}$ & $14.38^{+0.18}_{-0.26}$ & \nodata &\nodata & $7.2^{+0.1}_{-0.2}$ \\
HD 199579 & $20.28\pm0.03$ & $20.17\pm0.03$ & $18.08^{+0.03}_{-0.06}$ & $17.12^{+0.01}_{-0.02}$ & $15.87\pm0.02$ & $15.46^{+0.03}_{-0.02}$ & $14.31^{+0.02}_{-0.03}$ & $14.18\pm0.05$ & \nodata & $12.5\pm0.1$ \\
HD 203938 & $20.72\pm0.05$ & $20.68\pm0.08$ & $18.98^{+0.03}_{-0.04}$ & $17.68\pm0.07$ & $16.08^{+0.08}_{-0.07}$ & $15.52\pm0.09$ & $14.17^{+0.17}_{-0.22}$ & \nodata &\nodata & $5.3\pm0.2$ \\
HD 206267 & $20.64\pm0.03$ & $20.45\pm0.05$ & $18.11^{+0.02}_{-0.03}$ & $16.76^{+0.04}_{-0.03}$ & $15.39\pm0.03$ & $14.91\pm0.03$ & $13.95^{+0.12}_{-0.21}$ & \nodata &\nodata & $6.6\pm0.1$ \\
HD 207198 & $20.61\pm0.03$ & $20.44\pm0.04$ & $18.26^{+0.03}_{-0.02}$ & $17.00^{+0.04}_{-0.05}$ & $15.73\pm0.03$ & $14.89^{+0.05}_{-0.04}$ & \nodata &\nodata &\nodata & $5.6\pm0.1$ \\
HD 207538 & $20.64\pm0.07$ & $20.58\pm0.05$ & $18.56\pm0.02$ & $17.62^{+0.02}_{-0.03}$ & $16.04^{+0.04}_{-0.06}$ & $14.82\pm0.07$ & \nodata &\nodata &\nodata & $4.6\pm0.1$ \\
HD 210839 & $20.57\pm0.04$ & $20.50\pm0.04$ & $18.15^{+0.05}_{-0.03}$ & $16.93^{+0.05}_{-0.04}$ & $16.09^{+0.04}_{-0.05}$ & $15.58^{+0.04}_{-0.03}$ & $14.52^{+0.02}_{-0.03}$ & $14.29\pm0.03$ & \nodata & $9.7\pm0.1$ \\
\enddata
\end{deluxetable}

%UPPER LIMITS
% HD 38087 J=9 1034.29 A line 2.61 mA 1-sigma --> N<13.54 3-sigma

\clearpage \clearpage

\begin{deluxetable}{ccccccc}
\tablecolumns{7}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Limiting Column Densities\label{limits}}
\tablehead{\colhead{Sightline} & \multicolumn{4}{c}{First Undetected $J$-level} & \multicolumn{2}{c}{$J=0$, $\nu=1$} \\ \colhead{} & \colhead{$J$} & \colhead{Line (\AA{})} & \colhead{$\eqw$ (m\AA{})\tablenotemark{a}} & \colhead{$\log{N}$\tablenotemark{b}} & \colhead{$\eqw$ (m\AA{})\tablenotemark{a,c}} & \colhead{$\log{N}$\tablenotemark{b}}}
\startdata
HD 24534 & 6 & 1021.21 & 2.85 & 13.68 & 1.15 & 12.48 \\ % GOOD
HD 27778 & 6 & 1054.00 & 2.29 & 13.73 & 3.18 & 12.98 \\ % GOOD
HD 38087 & 9 & 1034.29 & 3.37 & 13.78 & \multicolumn{2}{c}{Detected\tablenotemark{d}} \\ % GOOD
HD 40893 & 6 & 1021.21 & 3.32 & 13.68 & 2.35 & 12.78 \\ % GOOD
HD 46056 & 7 & 1028.80 & 7.07 & 14.09 & 3.60 & 12.99 \\ % GOOD
HD 46202 & 6 & 1054.00 & 3.30 & 13.87 & 3.96 & 13.03 \\ % GOOD
HD 53367 & 7 & 1028.80 & 7.26 & 14.15 & 4.00 & 13.06 \\ % GOOD
HD 147888 & 7 & 1028.80 & 4.66 & 13.95 & 1.63 & 12.64 \\ % GOOD
HD 149404 & 8 & 1006.67 & 4.16 & 13.62 & 1.83 & 12.67 \\ % GOOD
HD 170740 & 7 & 1028.80 & 6.69 & 14.32 & 5.22 & 13.34 \\ % GOOD
HD 179406 & 7 & 1028.80 & 8.20 & 14.17 & 2.80 & 12.87 \\ % GOOD
HD 185418 & 6 & 1054.00 & 2.30 & 13.71 & 2.14 & 12.76 \\ % GOOD
HD 186994 & 6 & 1054.00 & 2.00 & 13.64 & 1.56 & 12.60 \\ % GOOD
HD 192639 & 7 & 1028.80 & 8.46 & 14.18 & 4.38 & 13.08 \\ % GOOD
HD 195965 & 7 & 1028.80 & 0.62 & 12.94 & 0.43 & 12.03 \\ % GOOD
HD 197512 & 7 & 1028.80 & 9.76 & 14.25 & 3.92 & 13.02 \\ % GOOD
HD 199579 & 8 & 1006.67 & 1.82 & 13.24 & \multicolumn{2}{c}{Detected\tablenotemark{d}} \\ % GOOD
HD 203938 & 7 & 1060.03 & 6.17 & 14.21 & 8.99 & 13.50 \\ % GOOD
HD 206267 & 7 & 1005.80 & 3.82 & 13.77 & 2.47 & 12.81 \\ % GOOD
HD 207198 & 6 & 1021.21 & 6.47 & 14.05 & 3.36 & 12.96 \\ % GOOD
HD 207538 & 6 & 1054.00 & 4.38 & 14.03 & 3.14 & 12.94 \\ % GOOD
HD 210839 & 8 & 1006.67 & 1.47 & 13.14 & 1.32 & 12.52 \\ % GOOD
\enddata
\tablenotetext{a}{This is the 1-$\sigma$ limit on $\eqw$}
\tablenotetext{b}{A 3-$\sigma$ limit on the column density.  1-$\sigma$ limits on $\eqw$ are multiplied by 3 (per Eq.~\ref{eq:eqwlimit}), and then that upper limit is matched to the curve of growth $b$-value from Table \ref{coldensities}.}
\tablenotetext{c}{Based on a line at 1052.73 \AA{}}
\tablenotetext{d}{See Table \ref{vibrational}}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{0pc}
\tabletypesize{\small}
\tablecaption{Vibrationally Excited Column Densities\label{vibrational}}
\tablehead{\colhead{Sightline} & \colhead{$J$} & \colhead{$\nu$} & \colhead{Line (m\AA{})} & \colhead{$\eqw$} & \colhead{$\log{N}$\tablenotemark{a}}}
\startdata
HD 38087 & 0 & 1 & 1052.73 & $16.26\pm5.02$ & $13.36^{+0.26}_{-0.25}$ \\
		 & 1 & 1 & 1052.61 & $13.55\pm5.58$ & $13.56^{+0.28}_{-0.32}$ \\
		 & 1 & 1 & 1097.86 & $4.37\pm2.63$   & $13.27^{+0.24}_{-0.43}$ \\
		 & 1 & 1 & 1128.22 & $18.06\pm5.44$ & $14.00^{+0.27}_{-0.25}$ \\
\multicolumn{3}{c}{Alternate fit\tablenotemark{b}} & & & $13.54^{+0.11}_{-0.15}$ \\
\multicolumn{3}{c}{Alternate fit\tablenotemark{c}} & & & $13.45^{+0.31}_{-0.21}$ \\
HD 199579 & 0 & 1 & 1052.73 & $5.04\pm1.84$ & $12.62^{+0.14}_{-0.20}$ \\
\enddata
\tablenotetext{a}{$J=0$, $\nu=1$ column densities are calculated by fitting the equivalent width to the corresponding curve-of-growth with the $b$-value from the solution in Table \ref{coldensities}, save for the exceptions noted.}
\tablenotetext{b}{An alternate solution of the $J=1$, $\nu=1$ column density for HD 38087 based on a curve of growth fit assuming the $b$-value from Table \ref{coldensities} for all lines simultaneously instead of individually.}
\tablenotetext{c}{An alternate solution of the $J=1$, $\nu=1$ column density for HD 38087 based on an independent curve of growth fit for the three measured lines.  The fit for the $b$-value is $30\kmpers$, which should be interpreted to mean that the best fit places all lines on the linear portion of the curve of growth (see discussion in \S\ref{sss:indbvalues}).}
\end{deluxetable}

\clearpage \clearpage
\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Correlations with Other Species---Column Densities\label{corrtablecols}\tablenotemark{a}}
\tablehead{\colhead{Element} & \colhead{$\NHmol$, total} & \colhead{$N(2)/N(0)$} & \colhead{$N(3)/N(1)$} & \colhead{$N(4)/N(0)$} & \colhead{$N(5)/N(1)$} & \colhead{$N(4)/N(2)$} & \colhead{$N(5)/N(3)$} & \colhead{$N(6)/N(2)$}}
\startdata
Li I & -0.477 & -0.065 & -0.046 & -0.002 & 0.217 & 0.049 & 0.321 & -0.125 \\
 & 83.7\% & 14.2\% & 10.1\% & 0.5\% & 45.3\% & 10.7\% & 63.4\% & 21.1\% \\
 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 7 \\
%C I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
%Na I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
%S I & 0.252 & -0.992 & -0.999 & -0.950 & -0.923 & -0.529 & 0.151 & 0.260 & \nodata \\
% & 16.2\% & 91.8\% & 97.4\% & 79.7\% & 74.9\% & 35.5\% & 9.7\% & 16.8\% & \nodata \\
% & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & \nodata \\
K I & 0.504 & -0.542 & -0.651 & -0.559 & -0.525 & -0.308 & -0.174 & -0.502 \\
 & 95.4\% & 97.0\% & 99.4\% & 97.6\% & 96.3\% & 75.4\% & 48.2\% & 86.1\% \\
 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 10 \\
Ca I & -0.133 & -0.227 & -0.192 & -0.135 & -0.041 & 0.016 & 0.100 & 0.187 \\
 & 37.7\% & 60.3\% & 52.5\% & 38.2\% & 12.0\% & 4.8\% & 28.7\% & 41.7\% \\
 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 11 \\
%Ca II & -0.376 & -0.950 & -0.677 & -0.970 & -0.460 & -0.169 & -0.221 & 0.327 & \nodata \\
% & 37.6\% & 95.0\% & 67.7\% & 97.0\% & 46.0\% & 16.9\% & 22.1\% & 32.7\% & \nodata \\
% & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & \nodata \\
%Ti II & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I & -0.197 & -0.070 & 0.072 & -0.400 & -0.022 & -0.470 & -0.087 & -0.431 \\
 & 43.9\% & 16.2\% & 16.7\% & 77.8\% & 5.2\% & 85.6\% & 20.2\% & 71.3\% \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 11 & 8 \\
Fe II & -0.108 & 0.001 & 0.184 & -0.139 & -0.135 & -0.200 & -0.309 & -0.274 \\
 & 36.8\% & 0.4\% & 58.7\% & 46.3\% & 45.0\% & 62.7\% & 83.8\% & 65.7\% \\
 & 22 & 22 & 22 & 22 & 22 & 22 & 22 & 14 \\
%HD$_{Welty}$ & 0.587 & 0.158 & 0.016 & 0.194 & -0.063 & -0.851 & -0.136 & -0.666 & \nodata \\
% & 70.2\% & 20.0\% & 2.0\% & 24.5\% & 8.0\% & 93.3\% & 17.2\% & 78.1\% & \nodata \\
% & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & \nodata \\
HD & 0.730 & -0.306 & -0.294 & -0.448 & -0.596 & -0.247 & -0.441 & -0.580 \\
 & 98.9\% & 64.0\% & 61.9\% & 83.3\% & 94.7\% & 53.6\% & 82.5\% & 77.2\% \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 11 & 6 \\
%HD$_{Rmc}$ & 0.811 & -0.138 & 0.112 & -0.076 & -0.340 & -0.562 & -0.473 & -0.541 & -0.823 \\
% & 99.8\% & 31.5\% & 25.7\% & 17.6\% & 69.3\% & 92.8\% & 85.8\% & 91.4\% & 95.6\% \\
% & 11 & 11 & 11 & 11 & 11 & 11 & 11 & 11 & 6 \\
CH & 0.870 & -0.291 & -0.456 & -0.354 & -0.271 & -0.261 & 0.039 & -0.801 \\
 & 100.0\% & 77.3\% & 95.0\% & 86.3\% & 73.8\% & 71.9\% & 12.5\% & 99.8\% \\
 & 19 & 19 & 19 & 19 & 19 & 19 & 19 & 12 \\
CH$^{+}$ & 0.285 & 0.266 & 0.108 & 0.471 & 0.489 & 0.448 & 0.518 & 0.097 \\
 & 76.4\% & 73.0\% & 34.1\% & 95.8\% & 96.6\% & 94.5\% & 97.7\% & 23.6\% \\
 & 19 & 19 & 19 & 19 & 19 & 19 & 19 & 12 \\
$^{12}$CO & 0.195 & -0.302 & 0.056 & -0.760 & -0.558 & -0.641 & -0.551 & -0.503 \\
 & 41.1\% & 60.4\% & 12.3\% & 98.9\% & 90.6\% & 95.4\% & 90.1\% & 61.2\% \\
 & 10 & 10 & 10 & 10 & 10 & 10 & 10 & 5 \\
%$^{13}$CO & -0.008 & -0.236 & 0.086 & -0.886 & -0.739 & -0.800 & -0.526 & -0.996 \\
% & 1.2\% & 20.2\% & 34.7\% & 12.8\% & 98.1\% & 90.7\% & 94.4\% & 71.7\% & 94.0\% \\
% & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 3 \\
C$_2$ & 0.525 & -0.278 & -0.431 & -0.353 & -0.521 & -0.232 & -0.211 & -0.294 \\
 & 90.3\% & 59.3\% & 81.4\% & 71.2\% & 89.9\% & 50.8\% & 46.6\% & 47.8\% \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 11 & 7 \\
%C$_3$ & -0.049 & -0.891 & -0.762 & -0.916 & -0.586 & -0.231 & -0.386 & 0.519 & -0.807 \\
% & 6.3\% & 95.8\% & 86.6\% & 97.1\% & 70.1\% & 29.2\% & 47.9\% & 63.0\% & 59.8\% \\
% & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 3 \\
CN & 0.455 & -0.262 & -0.065 & -0.137 & -0.161 & 0.039 & -0.121 & -0.071 \\
 & 93.4\% & 69.1\% & 19.6\% & 39.9\% & 46.3\% & 11.9\% & 35.6\% & 16.4\% \\
 & 17 & 17 & 17 & 17 & 17 & 17 & 17 & 11 \\
\enddata
\tablenotetext{a}{For each element there are three rows.  The first row is the Pearson correlation coefficient $r$.  The second row is the confidence level that $r \ne 0$ for a $t$-distribution of the quantity $r(n-2)^{1/2}(1-r^2)^{-1/2}$ for $n-2$ degrees of freedom, where $n$ is the number of data points.  The third row is $n$.  Combinations with fewer than three available data points are omitted.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Correlations with Other Species---Other Elemental Ratios\label{corrtableratios}\tablenotemark{a}}
\tablehead{\colhead{Element} & \colhead{$\NHmol$, total} & \colhead{$N(2)/N(0)$} & \colhead{$N(3)/N(1)$} & \colhead{$N(4)/N(0)$} & \colhead{$N(5)/N(1)$} & \colhead{$N(4)/N(2)$} & \colhead{$N(5)/N(3)$} & \colhead{$N(6)/N(2)$}}
\startdata
CH$^+$/CH & -0.311 & 0.433 & 0.397 & 0.660 & 0.621 & 0.577 & 0.445 & 0.461 \\
 & 80.5\% & 93.6\% & 90.8\% & 99.8\% & 99.5\% & 99.0\% & 94.4\% & 86.9\% \\
 & 19 & 19 & 19 & 19 & 19 & 19 & 19 & 12 \\
CH$^+$/CN & -0.321 & 0.346 & 0.132 & 0.381 & 0.365 & 0.193 & 0.284 & 0.002 \\
 & 79.1\% & 82.6\% & 38.7\% & 86.8\% & 85.0\% & 54.2\% & 73.1\% & 0.5\% \\
 & 17 & 17 & 17 & 17 & 17 & 17 & 17 & 11 \\
%CO$_{13}$/CO$_{12}$ & -0.107 & -0.216 & -0.258 & -0.401 & 0.718 & 0.844 & 0.839 & 0.758 & 0.993 \\
% & 16.1\% & 31.8\% & 37.9\% & 56.9\% & 89.2\% & 96.5\% & 96.3\% & 91.9\% & 92.4\% \\
% & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 6 & 3 \\
%C$_3$/C$_2$ & 0.749 & 0.525 & 0.722 & 0.374 & 0.801 & 0.888 & 0.792 & 0.514 & -0.060 \\
% & 85.5\% & 63.7\% & 83.2\% & 46.5\% & 89.6\% & 95.6\% & 89.0\% & 62.4\% & 3.8\% \\
% & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 5 & 3 \\
%Ca II/Ca I & -0.971 & -0.573 & -0.410 & -0.644 & -0.986 & -0.952 & -0.956 & -0.644 & \nodata \\
% & 84.8\% & 38.8\% & 26.9\% & 44.5\% & 89.2\% & 80.2\% & 81.0\% & 44.6\% & \nodata \\
% & 3 & 3 & 3 & 3 & 3 & 3 & 3 & 3 & \nodata \\
Fe II/Fe I & 0.148 & 0.167 & -0.074 & 0.401 & 0.109 & 0.397 & 0.203 & 0.353 \\
 & 33.6\% & 37.5\% & 17.1\% & 77.8\% & 25.1\% & 77.3\% & 45.0\% & 61.0\% \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 11 & 8 \\

\enddata
\tablenotetext{a}{See notes on Table \ref{corrtablecols}.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Correlations with Other Species---$J$ Levels\label{corrtableJ}\tablenotemark{a}}
\tablehead{\colhead{Element} & \colhead{$J=0$} & \colhead{$J=1$} & \colhead{$J=2$} & \colhead{$J=3$} & \colhead{$J=4$} & \colhead{$J=5$} & \colhead{$J=6$} & \colhead{$J=7$}}
\startdata
Li I & -0.531 & -0.033 & -0.612 & -0.369 & -0.206 & -0.120 & -0.768 & \nodata \\
 & 85.9\% & 6.7\% & 92.0\% & 67.2\% & 40.5\% & 24.1\% & 92.5\% & \nodata \\
 & 10 & 10 & 10 & 10 & 10 & 10 & 7 & \nodata \\
%C I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
%Na I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
%S I & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
K I & 0.430 & 0.474 & -0.444 & -0.550 & -0.384 & -0.441 & -0.732 & -0.929 \\
 & 89.1\% & 92.6\% & 90.3\% & 96.7\% & 84.2\% & 90.0\% & 97.5\% & 75.9\% \\
 & 16 & 16 & 16 & 16 & 16 & 16 & 10 & 4 \\
Ca I & -0.377 & 0.157 & -0.588 & -0.268 & -0.292 & -0.068 & -0.347 & \nodata \\
 & 83.4\% & 42.3\% & 97.9\% & 66.7\% & 70.9\% & 18.9\% & 67.3\% & \nodata \\
 & 16 & 16 & 16 & 16 & 16 & 16 & 11 & \nodata \\
%Ca II & -0.906 & 0.335 & -0.819 & -0.945 & -0.841 & -0.700 & \nodata & \nodata \\
% & 72.2\% & 21.7\% & 61.1\% & 78.7\% & 63.6\% & 49.3\% & \nodata & \nodata \\
% & 4 & 4 & 4 & 4 & 4 & 4 & \nodata & \nodata \\
%Ti II & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
% & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\
Fe I & -0.062 & -0.621 & -0.707 & -0.760 & -0.715 & -0.747 & -0.604 & \nodata \\
 & 13.5\% & 94.4\% & 97.8\% & 98.9\% & 98.0\% & 98.7\% & 84.9\% & \nodata \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 8 & \nodata \\
Fe II & -0.344 & -0.250 & -0.201 & 0.105 & -0.224 & -0.217 & -0.120 & 0.260 \\
 & 87.3\% & 72.6\% & 61.7\% & 34.9\% & 67.0\% & 65.6\% & 30.3\% & 16.8\% \\
 & 22 & 22 & 22 & 22 & 22 & 22 & 14 & 4 \\
%HD$_{Welty}$ & 0.362 & 0.315 & 0.392 & 0.325 & 0.144 & -0.813 & \nodata & \nodata \\
% & 36.2\% & 31.5\% & 39.2\% & 32.5\% & 14.4\% & 81.3\% & \nodata & \nodata \\
% & 5 & 5 & 5 & 5 & 5 & 5 & \nodata & \nodata \\
HD & 0.691 & 0.566 & 0.119 & 0.056 & -0.143 & -0.591 & -0.811 & \nodata \\
 & 97.3\% & 91.2\% & 25.6\% & 12.3\% & 30.7\% & 92.8\% & 90.4\% & \nodata \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 6 & \nodata \\
%HD$_{Rmc}$ & 0.754 & 0.587 & 0.579 & 0.330 & 0.034 & -0.521 & -0.337 & \nodata \\
% & 98.8\% & 92.6\% & 92.0\% & 64.9\% & 7.4\% & 87.8\% & 42.1\% & \nodata \\
% & 11 & 11 & 11 & 11 & 11 & 11 & 6 & \nodata \\
CH & 0.796 & 0.614 & 0.354 & 0.057 & 0.178 & 0.018 & -0.326 & -0.984 \\
 & 100.0\% & 99.3\% & 85.1\% & 17.7\% & 52.1\% & 5.8\% & 67.2\% & 88.7\% \\
 & 19 & 19 & 19 & 19 & 19 & 19 & 12 & 4 \\
CH$^{+}$ & -0.045 & 0.321 & 0.281 & 0.467 & 0.583 & 0.700 & 0.391 & 0.564 \\
 & 14.0\% & 80.6\% & 74.2\% & 94.9\% & 98.9\% & 99.9\% & 76.5\% & 38.2\% \\
 & 19 & 19 & 19 & 19 & 19 & 19 & 12 & 4 \\
$^{12}$CO & 0.601 & -0.312 & 0.058 & -0.107 & -0.624 & -0.887 & -0.896 & \nodata \\
 & 91.3\% & 58.7\% & 11.8\% & 21.7\% & 92.7\% & 99.9\% & 89.6\% & \nodata \\
 & 10 & 10 & 10 & 10 & 10 & 10 & 5 & \nodata \\
%$^{13}$CO & 0.306 & -0.432 & -0.220 & -0.264 & -0.882 & -0.725 & \nodata & \nodata \\
% & 38.4\% & 53.2\% & 27.8\% & 33.2\% & 95.2\% & 83.5\% & \nodata & \nodata \\
% & 6 & 6 & 6 & 6 & 6 & 6 & \nodata & \nodata \\
C$_2$ & 0.437 & 0.623 & -0.174 & -0.081 & -0.273 & -0.322 & -0.737 & \nodata \\
 & 79.3\% & 94.6\% & 37.0\% & 17.5\% & 55.5\% & 63.6\% & 90.5\% & \nodata \\
 & 11 & 11 & 11 & 11 & 11 & 11 & 7 & \nodata \\
%C$_3$ & -0.275 & -0.259 & -0.636 & -0.765 & -0.463 & -0.193 & \nodata & \nodata \\
% & 27.5\% & 25.9\% & 63.6\% & 76.5\% & 46.3\% & 19.3\% & \nodata & \nodata \\
% & 5 & 5 & 5 & 5 & 5 & 5 & \nodata & \nodata \\
CN & 0.769 & 0.006 & 0.197 & -0.050 & 0.159 & -0.160 & 0.192 & \nodata \\
 & 100.0\% & 1.8\% & 53.6\% & 14.6\% & 44.4\% & 44.7\% & 40.5\% & \nodata \\
 & 17 & 17 & 17 & 17 & 17 & 17 & 11 & \nodata \\

\enddata
\tablenotetext{a}{See notes on Table \ref{corrtablecols}.  The correlation coefficients in this table are partial correlation coefficients that assume $\NHtot$ is held fixed to reduce the effect of spurious correlations arising from total column density effects.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{cccc}
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Excitation Temperatures\label{texctable}}
\tabletypesize{\small}
\tablehead{\colhead{Sightline} & \colhead{$T_{01}$\tablenotemark{a}} & \colhead{$T_{02}$\tablenotemark{b}} & \colhead{$T_{3+}$\tablenotemark{c}}}
\startdata
HD 24534 & $57\pm3$ & $73\pm1$ & $211\pm5$ \\
HD 27778 & $55\pm5$ & $78\pm1$ & $192\pm7$ \\
HD 38087 & $70\pm6$ & $120\pm4$ & $460\pm11$ \\
HD 40893 & $78\pm6$ & $74\pm2$ & $237\pm6$ \\
HD 46056 & $73\pm6$ & $79\pm2$ & $263\pm8$ \\
HD 46202 & $77\pm8$ & $83\pm2$ & $247\pm6$ \\
HD 53367 & $55\pm3$ & $96\pm2$ & $282\pm10$ \\
HD 147888 & $45\pm3$ & $88\pm1$ & $340\pm13$ \\
HD 149404 & $60\pm3$ & $72\pm1$ & $406\pm9$ \\
HD 170740 & $71\pm8$ & $91\pm2$ & $509\pm34$ \\
HD 179406 & $59\pm5$ & $67\pm2$ & $342\pm17$ \\
HD 185418 & $100\pm9$ & $79\pm1$ & $220\pm4$ \\
HD 186994 & $96\pm8$ & $93\pm2$ & $215\pm3$ \\
HD 192639 & $97\pm9$ & $85\pm2$ & $300\pm7$ \\
HD 195965 & $109\pm7$ & $90\pm2$ & $262\pm3$ \\
HD 197512 & $94\pm8$ & $78\pm2$ & $328\pm13$ \\
HD 199579 & $69\pm3$ & $76\pm1$ & $439\pm4$ \\
HD 203938 & $74\pm7$ & $91\pm2$ & $302\pm13$ \\
HD 206267 & $64\pm3$ & $68\pm1$ & $336\pm7$ \\
HD 207198 & $65\pm3$ & $73\pm1$ & $284\pm8$ \\
HD 207538 & $72\pm6$ & $81\pm2$ & $225\pm5$ \\
HD 210839 & $72\pm4$ & $70\pm1$ & $545\pm8$ \\
\enddata
\tablenotetext{a}{Temperature derived through linear fit of $\log{N_J/g_J}$ for $J =0-1$, column densities from \citet{Rachford2002,Rachford2009}.}
\tablenotetext{b}{Temperature derived through linear fit of $\log{N_J/g_J}$ for $J=0-2$.}
\tablenotetext{c}{Temperature derived through linear fit of $\log{N_J/g_J}$ for $J \geq 3$.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{ccc}
\tablecolumns{3}
\tablewidth{0pc}
%\tabletypesize{}
\tablecaption{Model Input Parameters\label{modelinput}\tablenotemark{a}}
\tablehead{\colhead{Parameter} & \colhead{HD 46056} & \colhead{HD 147888\tablenotemark{b}}}
\startdata
$\av$ & 1.30 & 1.94 \\
$\ebv$ & 0.49 & 0.47 \\
$\rv$ & 2.66 & 4.13 \\
y$_0$ & 4.581 & 4.587 \\
$\gamma$ & 0.911 & 1.022 \\
c$_1$ & -0.641 & 1.611 \\
c$_2$ & 0.878 & 0.133 \\
c$_3$ & 3.559 & 3.823 \\
c$_4$ & 0.609 & 0.339 \\
$\NHtot$ & $3.4\times10^{21}$ & $5.7\times10^{21}$ \\
$\NHtot / \ebv$ & $6.9\times10^{21}$ & $1.2\times10^{22}$ \\
\enddata
\tablenotetext{a}{Extinction curve parameters are from \citet{Valencic2004}.  $\NHtot$ is from Lyman-$\alpha$ measurements:  \citet{DS1994} for HD 46056 and \citet{Cartledge2004} for HD 147888 (note the extensive discussion in that paper due to concerns about stellar contamination).}
\tablenotetext{b}{Slight discrepancies exist for $\av$ and $\rv$ for HD 147888 between this table and Table \ref{reddeningtable} due to differences in \citet{Rachford2002, Rachford2009} and \citet{Valencic2004}---\citet{Rachford2002, Rachford2009} values were preferred for Table \ref{reddeningtable}, but the \citet{Valencic2004} values were the published values available at the time the models were calculated.}
\end{deluxetable}

\clearpage \clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Modeling Output Parameters\label{modeloutput}}
\tablehead{\colhead{} & \multicolumn{2}{c}{HD 46056} & \multicolumn{2}{c}{HD 147888} \\ \colhead{Parameter} & \colhead{Observations\tablenotemark{a}} & \colhead{Best Model Fit} & \colhead{Observations\tablenotemark{a}} & \colhead{Best Model Fit}}
\startdata
$N(0)$ & $20.40\pm0.06$                & 20.99 & $20.39\pm0.04$               & 21.28 \\
$N(1)$ & $20.35\pm0.06$                & 20.80 & $19.71\pm0.10$               & 20.91 \\
$N(2)$ & $18.28^{+0.03}_{-0.04}$ & 18.88 & $18.51^{+0.02}_{-0.01}$ & 18.45 \\
$N(3)$ & $17.40^{+0.06}_{-0.05}$ & 17.65 & $17.11\pm0.05$                &16.68 \\
$N(4)$ & $15.75^{+0.05}_{-0.06}$ & 15.89 & $15.65^{+0.06}_{-0.07}$ &15.72 \\
$N(5)$ & $15.06^{+0.04}_{-0.07}$ & 15.48 & $15.13^{+0.09}_{-0.07}$ & 15.26 \\
$N(6)$ & $14.11^{+0.39}_{-1.12}$ & 14.52 & $14.24^{+0.16}_{-0.18}$ & 14.33 \\
$\log{N(\rm{CH})}$                                     & $13.31\pm0.06$   & 14.28 & $13.30\pm0.02$ & 14.59 \\
$\log{N(\rm{CH}^{+})}$                              & $13.37\pm0.05$   & 11.50 & $12.91\pm0.04$ & 11.92  \\
$\log{N(^{12}\rm{CO})}$                            & \nodata                   & 14.48 & $15.30\pm0.06$ & 14.43 \\
$\log{N(\rm{CN})}$                                     & $12.30\pm0.10$    & 12.36 & $12.35\pm0.02$ &12.20 \\
$\fHmol$                                                       & $0.285\pm0.087$ & 0.959 & $0.105\pm0.025$ & 0.974 \\
$N(\Hmol^{\rm{O}})/N(\Hmol^{\rm{P}})$ & $0.885\pm0.012$ & 0.640 & $0.209\pm0.006$ & 0.430  \\
$\nHvol$ ($\percc$)                                    & \nodata & $5\times10^{3}$ & \nodata & $3\times10^{3}$ \\
Radiation (G)                                               & \nodata & $3\times10^{3}$ & \nodata & $1\times10^{1}$ \\
$T_{\rm{CORE}}$ (K)                                 & \nodata & 46 & \nodata & 44 \\
\enddata
\tablenotetext{a}{Observed column densities and subsequently derived quantities.  $\Hmol$ from this paper, other column densities from http://www.astro.uiuc.edu/~dwelty/coldens.html.}
\end{deluxetable}
